Energy levels of core-excited $1s2l2l'$ states in lithium-like ions: argon to uranium

Energy levels and fine-structure intervals of the $1s2l2l'$ core-excited states are calculated for ions along the Li isoelectronic sequence from argon to uranium. The calculation is performed by the relativistic configuration-interaction method adapted for treatment of autoionizing core-excited states. The calculational approach includes the relativistic treatment of the nuclear recoil effect, the leading QED shifts as delivered by the model QED operator, and the frequency dependence of the Breit interaction. The $1s2l2l'-1s^22l$ transition energies are obtained by combining the present results for the $1s2l2l'$ states with energies of the $1s^22l$ states compiled from previous calculations. All theoretical energies are supplied with uncertainty estimates. Our theoretical predictions for the $1s2l2l'-1s^22l$ transitions are significantly more accurate than the best experimental results available today and can be used for calibrating experimental X-ray spectra.

==> (inline-0) <==
\begin{tabular}{lllcccc}
\multicolumn{1}{l}{Key} & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{Present work}
                          & \multicolumn{1}{c}{MZ code \cite{goryaev:17}}
                          & \multicolumn{1}{c}{NIST \cite{nist,saloman:10}}
                          & \multicolumn{1}{c}{Experiment \cite{tarbutt:01}}
                                                                                     & \multicolumn{1}{c}{Experiment \cite{beiersdorfer:02}}\\
\hline\\[-5pt]
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p\,^2\!P^o_{3/2}$   & 3.985 722\,(15) &   3.985 8   & 3.985 7\,(2)       &  3.985 67\,(15) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p\,^2\!P^o_{1/2}$   & 3.981 663\,(15) &   3.981 8   & 3.981 7\,(2)       & \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$   & 3.989 804\,(15) &   3.989 9   & 3.989 8\,(2)       & \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$   & 3.985 738\,(15) &   3.985 8   & 3.985 7\,(2)       & \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p\,^2\!P^o_{3/2}$   & 4.012 753\,(15) &   4.012 6   & 4.012 5\,(3)       & \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p\,^2\!P^o_{3/2}$   & 4.014 759\,(15) &   4.014 6   & 4.014 5\,(2)       & \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p\,^2\!P^o_{1/2}$   & 4.010 642\,(15) &   4.010 5   & 4.010 4\,(2)       & \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$   & 4.016 597\,(15) &   4.016 4   & 4.016 3\,(2)       & \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$   & 4.012 476\,(15) &   4.012 3   & 4.012 2\,(2)       & \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p\,^2\!P^o_{3/2}$   & 3.993 962\,(19) &   3.993 9   & 3.993 8\,(3)       &  3.993 92\,(11) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p\,^2\!P^o_{1/2}$   & 3.990 010\,(18) &   3.989 9   & 3.989 8\,(2)       &  3.989 99\,(12) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p\,^2\!P^o_{3/2}$   & 3.994 086\,(19) &   3.993 9   & 3.993 9\,(2)       & \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$   & 3.965 782\,(23) &   3.965 6   & 3.965 6\,(2)       &  3.965 80\,(15) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$   & 3.961 764\,(23) &   3.961 6   & 3.961 6\,(2)       &  3.961 80\,(20) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$          & 4.072 786\,(31) &   4.073 0   & 4.072 7\,(2)       & \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$          & 4.068 549\,(31) &   4.068 8   & 4.068 5\,(2)       & \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$ & 3.981 327\,(17) &   3.981 5   & 3.981 3\,(3)       &  3.981 34\,(10)  & 3.981 41\,(11) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$ & 3.983 469\,(16) &   3.983 5   & 3.983 4\,(3)       &  3.983 55\,(10)  & 3.983 53\,(11) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$ & 3.967 742\,(19) &   3.967 7   & 3.967 6\,(3)       & \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$ & 3.968 595\,(19) &   3.968 6   & 3.968 5\,(3)       & \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$ & 4.015 003\,(16) &   4.015 0   & 4.014 8\,(3)       &                  & 4.014 84\,(13) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$ & 4.016 111\,(16) &   4.016 1   & 4.015 9\,(3)       &                  & 4.015 93\,(14) \\
 \end{tabular}
\begin{tabular}{llllllll}
\multicolumn{1}{l}{Key} & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{Present work}
                          & \multicolumn{1}{c}{MZ code \cite{goryaev:17}}
                          & \multicolumn{1}{c}{NIST \cite{nist,shirai:00}}
                          & \multicolumn{1}{c}{Experiment  \cite{beiersdorfer:93:aj}}
                          & \multicolumn{1}{c}{Experiment  \cite{rudolph:13}}          \\
\hline\\[-5pt]
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$  & 1.862 151 4\,(78) & 1.862 1 & 1.862 2\,(1)  & 1.862 07\,(30)             \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$  & 1.857 696 9\,(77) & 1.857 8 & 1.857 8\,(10) &                         \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$  & 1.867 270 7\,(77) & 1.867 1 & 1.867 2\,(10) &                         \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$  & 1.862 791 7\,(77) & 1.862 7 & 1.862 8\,(10) &                         \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$  & 1.872 785 1\,(77) & 1.872 6 & 1.872 8\,(10) &                         \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$  & 1.874 468 8\,(77) & 1.874 3 & 1.874 4\,(10) &                         \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$  & 1.869 955 3\,(76) & 1.869 9 & 1.869 9\,(10) &                         \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$  & 1.876 839 4\,(77) & 1.876 6 & 1.876 7\,(10) &                         \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$  & 1.872 314 4\,(76) & 1.872 2 & 1.872 2\,(10) &                         \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$  & 1.865 929 4\,(84) & 1.865 9 & 1.866 0\,(1)  & 1.865 76\,(12)             \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$  & 1.863 091 0\,(83) & 1.863 0 & 1.863 3\,(1)  & 1.863 25\,(20)             \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$  & 1.867 571 5\,(84) & 1.867 4 & 1.867 8\,(10) &                         \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$  & 1.856 713 0\,(86) & 1.856 6 & 1.856 9\,(1)  & 1.856 93\,(20)             \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$  & 1.852 284 4\,(86) & 1.852 3 & 1.852\,(10)   &                         \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$         & 1.896 855 \,(10)  & 1.896 9 & 1.897 0\,(1)  &                         \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$         & 1.892 233 \,(10)  & 1.892 3 & 1.892 4\,(1)  &                        \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$      & 1.861 013 3\,(86) & 1.861 0 & 1.861 1\,(1)  & 1.861 04\,(15) & 1.860 999\,(19)  \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$      & 1.863 642 9\,(86) & 1.863 5 & 1.863 5\,(1)  & 1.863 25\,(20)  & 1.863 632\,(19)  \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$      & 1.856 301 0\,(88) & 1.856 3 & 1.856 3\,(10) &                         \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$      & 1.857 133 1\,(89) & 1.857 1 & 1.857 0\,(1)  & 1.856 93\,(20) & 1.857 107\,(19)  \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$      & 1.873 850 2\,(86) & 1.873 8 & 1.873 8\,(10) &             & 1.873 827\,(19)  \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$      & 1.874 900 8\,(86) & 1.874 8 & 1.874 7\,(10) &                         \\
 \end{tabular}
\begin{tabular}{llldccc}
\multicolumn{2}{l}{ Term} & \multicolumn{1}{l}{$J$} & \multicolumn{1}{c}{Present work}
 & \multicolumn{1}{c}{MCDF \cite{harman:06}}
 & \multicolumn{1}{c}{CI-DFS \cite{harman:06}}
 & \multicolumn{1}{c}{Experiment \cite{gonzales:06}}
\\
\hline
\\[-5pt]
$1s2s^2$                   & $^2\!S$   & 1/2   &   46361.84\,(58) &  46362\,(3) & 46361\,(3) & 46358\,(4) \\
$1s       2s2p(^3\!P^o)$   & $^2\!P^o$ & 1/2   &   46615.10\,(53) &  46614\,(5) & 46614\,(4) & 46611\,(6) \\
$1s       2p^2(^3\!P)$     & $^4\!P$   & 3/2   &   48838.41\,(49) &  48842\,(5) & 48843\,(4) & 48844\,(6) \\
$1s       2s2p(^1\!P^o)$   & $^2\!P^o$ & 3/2   &   48843.62\,(54) &  48842\,(5) & 48843\,(4) & 48845\,(5) \\
$1s       2p^2(^1\!D)$     & $^2\!D$   & 3/2   &   48926.04\,(49) &  48926\,(3) & 48926\,(2) & 48918\,(9) \\
$1s       2p^2(^1\!D)$     & $^2\!D$   & 5/2   &   51062.48\,(49) &  51065\,(3) & 51064\,(2) & 51064\,(6) \\
 \end{tabular}
\begin{tabular}{llldrr}
\multicolumn{2}{l}{ Term} & \multicolumn{1}{l}{$J$} & \multicolumn{1}{c}{This work}
 & \multicolumn{1}{c}{Ref.~\cite{lyashchenko:16}$^a$}
 & \multicolumn{1}{c}{Diff.}\\
\\
\hline
\\[-5pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  95892.1\,(10)      &  95884&8     \\
$1s       2s2p(^3\!P^o)$   & $^4\!P^o$ & 1/2       &  95970.16\,(98)     &  95960&10     \\
                           &           & 3/2       &  95935.95\,(98)     &  95927&9     \\
                           &           & 5/2       & 100205.45\,(98)     &               \\
$1s       2s2p(^3\!P^o)$   & $^2\!P^o$ & 1/2       &  96225.65\,(98)     &  96214&12     \\
                           &           & 3/2       & 100325.44\,(98)     & 100315&10     \\
$1s       2p^2(^3\!P)$     & $^4\!P$   & 1/2       &  96274.93\,(94)     &  96262&13      \\
                           &           & 3/2       & 100492.73\,(94)     & 100484&9      \\
                           &           & 5/2       & 100473.66\,(94)     & 100464&10      \\
$1s       2s2p(^1\!P^o)$   & $^2\!P^o$ & 1/2       & 100400.92\,(98)     & 100394&7      \\
                           &           & 3/2       & 100536.26\,(98)     & 100530&6      \\
$1s       2p^2(^1\!D)$     & $^2\!D$   & 3/2       & 100620.67\,(94)     & 100610&11     \\
                           &           & 5/2       & 104807.93\,(94)     & 104802&6     \\
$1s       2p^2(^3\!P)$     & $^2\!P$   & 1/2       & 100530.86\,(94)     & 100521&10     \\
                           &           & 3/2       & 104899.19\,(94)     & 104892&7     \\
$1s       2p^2(^1\!S)$     & $^2\!S$   & 1/2       & 104937.25\,(96)     & 104930&7      \\
 \end{tabular}
\begin{longtable*}{llcddd}
\caption{Energy levels of the $1s2l2l'$ states of Li-like ions, in Rydbergs. The notations are as
follows. $E_{\rm Auger}$ (the Auger energy) is the energy relative to the energy of the $1s^2$
state of the corresponding He-like ion, $E$ is the energy relative to the energy of the $1s^2 2s$
state. $E_{\rm fs}$ is the fine-structure splitting, representing the difference of the energy of
the current state and that of the previous line. $R$ denotes the nuclear charge root-mean-square
(rms) radius, whereas $M/m$ is the ratio of the nuclear mass to the electron mass. If the energy is
given with two uncertainties, the first one is the estimate of the theoretical error, whereas the
second one is due to the error of the rms radius. In the cases where only one error is given, the
second uncertainty is negligible.
 \label{tab:en}}
\\ \colrule\hline
\multicolumn{2}{c}{Term}  &
       \multicolumn{1}{c}{$J$}  &
                 \multicolumn{1}{c}{$E_{\rm Auger}$}  &
                             \multicolumn{1}{c}{$E$}  &
                                           \multicolumn{1}{c}{$E_{\rm fs}$}  \\
\hline\\            %
\multicolumn{5}{l}{
  $Z = 18,\ \mbox{\rm $^{40}$Ar},\  R = 3.4274\,(26)\ \mbox{\rm fm}, \  M/m = 72829.00$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      158.8203\,(17) &      226.3206\,(17) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &     159.40257\,(92) &     226.90283\,(92) &                     \\
                           &           & 3/2       &     159.46519\,(92) &     226.96545\,(92) &      0.062621\,(25) \\
                           &           & 5/2       &     159.62095\,(93) &     227.12121\,(93) &      0.155755\,(36) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &     161.26190\,(94) &     228.76216\,(94) &                     \\
                           &           & 3/2       &     161.38500\,(95) &     228.88526\,(96) &       0.12310\,(25) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &     161.95036\,(83) &     229.45062\,(83) &                     \\
                           &           & 3/2       &     162.05420\,(83) &     229.55446\,(83) &      0.103839\,(54) \\
                           &           & 5/2       &     162.16766\,(83) &     229.66792\,(83) &      0.113462\,(65) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      162.1193\,(11) &      229.6196\,(11) &                     \\
                           &           & 3/2       &      162.1687\,(11) &      229.6689\,(11) &       0.04933\,(87) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      163.2291\,(11) &      230.7293\,(11) &                     \\
                           &           & 5/2       &      163.2361\,(11) &      230.7364\,(11) &       0.00704\,(93) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &     163.47391\,(86) &     230.97416\,(86) &                     \\
                           &           & 3/2       &     163.70785\,(86) &     231.20811\,(87) &       0.23395\,(31) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      164.8574\,(13) &      232.3576\,(13) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 19,\ \mbox{\rm $^{39}$K },\  R = 3.4349\,(19)\ \mbox{\rm fm}, \  M/m = 71007.52$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      177.2337\,(18) &      253.2722\,(18) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      177.8512\,(11) &      253.8897\,(11) &                     \\
                           &           & 3/2       &      177.9303\,(11) &      253.9688\,(11) &      0.079100\,(23) \\
                           &           & 5/2       &      178.1292\,(11) &      254.1677\,(11) &      0.198935\,(37) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      179.8396\,(11) &      255.8780\,(11) &                     \\
                           &           & 3/2       &      179.9968\,(11) &      256.0352\,(11) &       0.15722\,(26) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &     180.58532\,(94) &     256.62377\,(94) &                     \\
                           &           & 3/2       &     180.71861\,(94) &     256.75706\,(94) &      0.133284\,(55) \\
                           &           & 5/2       &     180.86045\,(95) &     256.89890\,(95) &      0.141841\,(63) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      180.7659\,(13) &      256.8043\,(13) &                     \\
                           &           & 3/2       &      180.8287\,(12) &      256.8671\,(12) &       0.06278\,(97) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      181.9741\,(12) &      258.0125\,(12) &                     \\
                           &           & 5/2       &      181.9955\,(12) &      258.0340\,(12) &       0.02144\,(99) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &     182.21354\,(97) &     258.25198\,(97) &                     \\
                           &           & 3/2       &     182.51674\,(98) &     258.55519\,(98) &       0.30320\,(32) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      183.7154\,(14) &      259.7538\,(14) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 20,\ \mbox{\rm $^{40}$Ca},\  R = 3.4776\,(19)\ \mbox{\rm fm}, \  M/m = 72827.38$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      196.6662\,(19) &      281.7586\,(19) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      197.3194\,(12) &      282.4119\,(12) &                     \\
                           &           & 3/2       &      197.4177\,(12) &      282.5101\,(12) &      0.098257\,(25) \\
                           &           & 5/2       &      197.6688\,(12) &      282.7612\,(12) &      0.251093\,(41) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      199.4386\,(12) &      284.5310\,(12) &                     \\
                           &           & 3/2       &      199.6374\,(12) &      284.7298\,(12) &       0.19881\,(29) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      200.2470\,(11) &      285.3394\,(11) &                     \\
                           &           & 3/2       &      200.4164\,(11) &      285.5088\,(11) &      0.169405\,(57) \\
                           &           & 5/2       &      200.5906\,(11) &      285.6831\,(11) &      0.174266\,(70) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      200.4408\,(14) &      285.5333\,(14) &                     \\
                           &           & 3/2       &      200.5194\,(14) &      285.6118\,(14) &        0.0785\,(10) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      201.7518\,(13) &      286.8443\,(13) &                     \\
                           &           & 5/2       &      201.7945\,(13) &      286.8869\,(13) &        0.0426\,(10) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      201.9818\,(11) &      287.0743\,(11) &                     \\
                           &           & 3/2       &      202.3697\,(11) &      287.4622\,(11) &       0.38790\,(33) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      203.6136\,(15) &      288.7061\,(15) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 21,\ \mbox{\rm $^{45}$Sc},\  R = 3.5459\,(25)\ \mbox{\rm fm}, \  M/m = 81928.65$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      217.1201\,(20) &      311.7843\,(20) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      217.8096\,(13) &      312.4739\,(13) &                     \\
                           &           & 3/2       &      217.9299\,(13) &      312.5941\,(13) &      0.120214\,(28) \\
                           &           & 5/2       &      218.2435\,(13) &      312.9077\,(13) &      0.313605\,(46) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      220.0613\,(14) &      314.7256\,(14) &                     \\
                           &           & 3/2       &      220.3104\,(14) &      314.9746\,(14) &       0.24907\,(28) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      220.9381\,(12) &      315.6024\,(12) &                     \\
                           &           & 3/2       &      221.1516\,(12) &      315.8158\,(12) &      0.213479\,(60) \\
                           &           & 5/2       &      221.3623\,(12) &      316.0265\,(12) &      0.210667\,(71) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      221.1485\,(15) &      315.8127\,(15) &                     \\
                           &           & 3/2       &      221.2448\,(15) &      315.9091\,(15) &       0.09639\,(90) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      222.5662\,(15) &      317.2305\,(15) &                     \\
                           &           & 5/2       &      222.6387\,(15) &      317.3029\,(15) &        0.0724\,(13) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      222.7823\,(12) &      317.4465\,(12) &                     \\
                           &           & 3/2       &      223.2726\,(12) &      317.9368\,(12) &       0.49027\,(35) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      224.5578\,(16) &      319.2220\,(16) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 22,\ \mbox{\rm $^{48}$Ti},\  R = 3.5921\,(17)\ \mbox{\rm fm}, \  M/m = 87381.80$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      238.5974\,(22) &      343.3530\,(22) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      239.3238\,(15) &      344.0794\,(15) &                     \\
                           &           & 3/2       &      239.4688\,(15) &      344.2245\,(15) &      0.145040\,(31) \\
                           &           & 5/2       &      239.8568\,(15) &      344.6125\,(15) &      0.387996\,(53) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      241.7097\,(15) &      346.4653\,(15) &                     \\
                           &           & 3/2       &      242.0193\,(15) &      346.7749\,(15) &       0.30962\,(30) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      242.6606\,(13) &      347.4162\,(13) &                     \\
                           &           & 3/2       &      242.9276\,(13) &      347.6832\,(13) &      0.266963\,(64) \\
                           &           & 5/2       &      243.1783\,(13) &      347.9340\,(13) &      0.250745\,(88) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      242.8922\,(17) &      347.6478\,(17) &                     \\
                           &           & 3/2       &      243.0088\,(16) &      347.7644\,(16) &       0.11662\,(91) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      244.4205\,(16) &      349.1762\,(16) &                     \\
                           &           & 5/2       &      244.5333\,(16) &      349.2889\,(16) &        0.1128\,(13) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      244.6183\,(14) &      349.3739\,(14) &                     \\
                           &           & 3/2       &      245.2307\,(14) &      349.9863\,(14) &       0.61240\,(37) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      246.5529\,(17) &      351.3085\,(17) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 23,\ \mbox{\rm $^{51}$V },\  R = 3.6002\,(22)\ \mbox{\rm fm}, \  M/m = 92842.20$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      261.1008\,(23) &      376.4696\,(23) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      261.8646\,(17) &      377.2334\,(17) &                     \\
                           &           & 3/2       &      262.0373\,(17) &      377.4062\,(17) &      0.172756\,(35) \\
                           &           & 5/2       &      262.5133\,(17) &      377.8821\,(17) &      0.475967\,(61) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      264.3862\,(17) &      379.7550\,(17) &                     \\
                           &           & 3/2       &      264.7683\,(17) &      380.1371\,(17) &       0.38211\,(31) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      265.4173\,(15) &      380.7861\,(15) &                     \\
                           &           & 3/2       &      265.7489\,(15) &      381.1177\,(15) &      0.331605\,(69) \\
                           &           & 5/2       &      266.0430\,(15) &      381.4118\,(15) &       0.29410\,(11) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      265.6767\,(18) &      381.0455\,(18) &                     \\
                           &           & 3/2       &      265.8158\,(18) &      381.1846\,(18) &       0.13914\,(91) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      267.3191\,(17) &      382.6880\,(17) &                     \\
                           &           & 5/2       &      267.4852\,(18) &      382.8540\,(18) &        0.1660\,(13) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      267.4939\,(15) &      382.8628\,(15) &                     \\
                           &           & 3/2       &      268.2504\,(15) &      383.6193\,(15) &       0.75650\,(38) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      269.6059\,(18) &      384.9747\,(18) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 24,\ \mbox{\rm $^{52}$Cr},\  R = 3.6452\,(42)\ \mbox{\rm fm}, \  M/m = 94657.81$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      284.6326\,(25) &      411.1386\,(25) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      285.4343\,(18) &      411.9403\,(18) &                     \\
                           &           & 3/2       &      285.6376\,(18) &      412.1436\,(18) &      0.203320\,(38) \\
                           &           & 5/2       &      286.2170\,(19) &      412.7230\,(19) &      0.579390\,(71) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      288.0930\,(19) &      414.5990\,(19) &                     \\
                           &           & 3/2       &      288.5614\,(19) &      415.0674\,(19) &       0.46844\,(31) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      289.2103\,(16) &      415.7163\,(16) &                     \\
                           &           & 3/2       &      289.6198\,(16) &      416.1258\,(17) &      0.409417\,(85) \\
                           &           & 5/2       &      289.9599\,(17) &      416.4659\,(17) &       0.34011\,(13) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      289.5064\,(20) &      416.0124\,(20) &                     \\
                           &           & 3/2       &      289.6703\,(19) &      416.1763\,(19) &       0.16389\,(91) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      291.2662\,(19) &      417.7722\,(19) &                     \\
                           &           & 5/2       &      291.5009\,(19) &      418.0069\,(19) &        0.2347\,(13) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      291.4135\,(17) &      417.9195\,(17) &                     \\
                           &           & 3/2       &      292.3382\,(17) &      418.8442\,(17) &       0.92468\,(40) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      293.7231\,(20) &      420.2291\,(20) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 25,\ \mbox{\rm $^{55}$Mn},\  R = 3.7057\,(22)\ \mbox{\rm fm}, \  M/m = 100120.99$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      309.1958\,(27) &      447.3654\,(27) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      310.0362\,(20) &      448.2058\,(20) &                     \\
                           &           & 3/2       &      310.2728\,(20) &      448.4424\,(20) &      0.236625\,(44) \\
                           &           & 5/2       &      310.9731\,(20) &      449.1427\,(20) &      0.700314\,(83) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      312.8330\,(21) &      451.0027\,(21) &                     \\
                           &           & 3/2       &      313.4036\,(21) &      451.5733\,(21) &       0.57062\,(33) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      314.0426\,(18) &      452.2122\,(18) &                     \\
                           &           & 3/2       &      314.5453\,(18) &      452.7149\,(18) &       0.50271\,(10) \\
                           &           & 5/2       &      314.9333\,(18) &      453.1030\,(18) &       0.38805\,(15) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      314.3868\,(22) &      452.5564\,(22) &                     \\
                           &           & 3/2       &      314.5776\,(21) &      452.7472\,(21) &       0.19085\,(90) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      316.2668\,(20) &      454.4364\,(20) &                     \\
                           &           & 5/2       &      316.5883\,(20) &      454.7579\,(20) &        0.3215\,(13) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      316.3819\,(18) &      454.5515\,(18) &                     \\
                           &           & 3/2       &      317.5010\,(19) &      455.6706\,(19) &       1.11911\,(42) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      318.9116\,(21) &      457.0813\,(21) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 26,\ \mbox{\rm $^{56}$Fe},\  R = 3.7377\,(16)\ \mbox{\rm fm}, \  M/m = 101937.22$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      334.7929\,(26) &      485.1549\,(26) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      335.6728\,(22) &      486.0348\,(22) &                     \\
                           &           & 3/2       &      335.9453\,(22) &      486.3073\,(22) &      0.272496\,(55) \\
                           &           & 5/2       &      336.7863\,(22) &      487.1483\,(22) &      0.840972\,(99) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      338.6088\,(23) &      488.9709\,(23) &                     \\
                           &           & 3/2       &      339.2997\,(23) &      489.6618\,(23) &       0.69091\,(34) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      339.9162\,(20) &      490.2782\,(20) &                     \\
                           &           & 3/2       &      340.5302\,(20) &      490.8922\,(20) &       0.61402\,(11) \\
                           &           & 5/2       &      340.9673\,(20) &      491.3293\,(20) &       0.43707\,(19) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      340.3228\,(23) &      490.6848\,(23) &                     \\
                           &           & 3/2       &      340.5427\,(23) &      490.9048\,(23) &       0.21993\,(90) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      342.3256\,(22) &      492.6877\,(22) &                     \\
                           &           & 5/2       &      342.7550\,(22) &      493.1171\,(22) &        0.4294\,(13) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      342.4042\,(20) &      492.7663\,(20) &                     \\
                           &           & 3/2       &      343.7459\,(20) &      494.1079\,(20) &       1.34164\,(44) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      345.1792\,(23) &      495.5413\,(23) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 27,\ \mbox{\rm $^{59}$Co},\  R = 3.7875\,(21)\ \mbox{\rm fm}, \  M/m = 107401.72$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      361.4276\,(28) &      524.5136\,(28) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      362.3474\,(24) &      525.4334\,(24) &                     \\
                           &           & 3/2       &      362.6581\,(24) &      525.7441\,(24) &      0.310692\,(53) \\
                           &           & 5/2       &      363.6619\,(25) &      526.7479\,(25) &       1.00378\,(11) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      365.4234\,(25) &      528.5094\,(25) &                     \\
                           &           & 3/2       &      366.2551\,(25) &      529.3411\,(25) &       0.83170\,(36) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      366.8337\,(22) &      529.9197\,(22) &                     \\
                           &           & 3/2       &      367.5800\,(22) &      530.6660\,(22) &       0.74623\,(12) \\
                           &           & 5/2       &      368.0663\,(22) &      531.1523\,(22) &       0.48631\,(22) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      367.3203\,(25) &      530.4063\,(25) &                     \\
                           &           & 3/2       &      367.5714\,(25) &      530.6574\,(25) &       0.25111\,(90) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      369.4482\,(24) &      532.5342\,(24) &                     \\
                           &           & 5/2       &      370.0097\,(24) &      533.0957\,(24) &        0.5615\,(12) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      369.4862\,(22) &      532.5722\,(22) &                     \\
                           &           & 3/2       &      371.0805\,(22) &      534.1665\,(22) &       1.59428\,(45) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      372.5334\,(24) &      535.6194\,(24) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 28,\ \mbox{\rm $^{58}$Ni},\  R = 3.7757\,(20)\ \mbox{\rm fm}, \  M/m = 105581.75$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      389.1027\,(31) &      565.4468\,(31) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      390.0630\,(27) &      566.4070\,(27) &                     \\
                           &           & 3/2       &      390.4139\,(27) &      566.7580\,(27) &      0.350929\,(63) \\
                           &           & 5/2       &      391.6052\,(27) &      567.9493\,(27) &       1.19131\,(13) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      393.2796\,(27) &      569.6236\,(27) &                     \\
                           &           & 3/2       &      394.2752\,(27) &      570.6193\,(27) &       0.99562\,(36) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      394.7973\,(24) &      571.1414\,(24) &                     \\
                           &           & 3/2       &      395.6997\,(24) &      572.0438\,(24) &       0.90238\,(20) \\
                           &           & 5/2       &      396.2347\,(24) &      572.5787\,(24) &       0.53496\,(25) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      395.3847\,(28) &      571.7287\,(28) &                     \\
                           &           & 3/2       &      395.6689\,(27) &      572.0130\,(27) &       0.28424\,(91) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      397.6398\,(26) &      573.9839\,(26) &                     \\
                           &           & 5/2       &      398.3605\,(25) &      574.7046\,(25) &        0.7207\,(13) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      397.6338\,(24) &      573.9779\,(24) &                     \\
                           &           & 3/2       &      399.5126\,(24) &      575.8567\,(24) &       1.87877\,(46) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      400.9826\,(26) &      577.3267\,(26) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 29,\ \mbox{\rm $^{63}$Cu},\  R = 3.8823\,(15)\ \mbox{\rm fm}, \  M/m = 114684.73$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      417.8216\,(33) &      607.9609\,(33) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      418.8232\,(29) &      608.9625\,(29) &                     \\
                           &           & 3/2       &      419.2160\,(29) &      609.3554\,(29) &      0.392839\,(66) \\
                           &           & 5/2       &      420.6223\,(29) &      610.7617\,(29) &       1.40634\,(15) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      422.1809\,(29) &      612.3202\,(29) &                     \\
                           &           & 3/2       &      423.3661\,(29) &      613.5054\,(29) &       1.18520\,(43) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      423.8099\,(26) &      613.9493\,(26) &                     \\
                           &           & 3/2       &      424.8957\,(26) &      615.0351\,(26) &       1.08580\,(15) \\
                           &           & 5/2       &      425.4779\,(26) &      615.6173\,(26) &       0.58224\,(29) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      424.5224\,(30) &      614.6617\,(30) &                     \\
                           &           & 3/2       &      424.8418\,(30) &      614.9812\,(30) &       0.31944\,(92) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      426.9065\,(27) &      617.0458\,(27) &                     \\
                           &           & 5/2       &      427.8169\,(27) &      617.9562\,(27) &        0.9104\,(12) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      426.8535\,(26) &      616.9929\,(26) &                     \\
                           &           & 3/2       &      429.0505\,(26) &      619.1899\,(26) &       2.19699\,(48) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      430.5355\,(28) &      620.6748\,(28) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 30,\ \mbox{\rm $^{64}$Zn},\  R = 3.9283\,(15)\ \mbox{\rm fm}, \  M/m = 116505.79$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      447.5873\,(35) &      652.0619\,(35) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      448.6310\,(31) &      653.1056\,(31) &                     \\
                           &           & 3/2       &      449.0670\,(31) &      653.5417\,(31) &      0.436053\,(75) \\
                           &           & 5/2       &      450.7188\,(32) &      655.1934\,(32) &       1.65176\,(18) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      452.1304\,(32) &      656.6050\,(32) &                     \\
                           &           & 3/2       &      453.5339\,(32) &      658.0085\,(32) &       1.40350\,(47) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      453.8734\,(28) &      658.3480\,(28) &                     \\
                           &           & 3/2       &      455.1733\,(28) &      659.6480\,(28) &       1.29994\,(18) \\
                           &           & 5/2       &      455.8009\,(28) &      660.2755\,(28) &       0.62757\,(29) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      454.7391\,(32) &      659.2137\,(32) &                     \\
                           &           & 3/2       &      455.0957\,(32) &      659.5703\,(32) &       0.35663\,(92) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      457.2539\,(29) &      661.7285\,(29) &                     \\
                           &           & 5/2       &      458.3874\,(29) &      662.8620\,(29) &        1.1335\,(11) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      457.1519\,(28) &      661.6265\,(28) &                     \\
                           &           & 3/2       &      459.7026\,(28) &      664.1772\,(28) &       2.55077\,(51) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      461.2006\,(30) &      665.6753\,(30) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 31,\ \mbox{\rm $^{69}$Ga},\  R = 3.9973\,(17)\ \mbox{\rm fm}, \  M/m = 125612.74$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      478.4038\,(38) &      697.7570\,(38) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      479.4904\,(34) &      698.8436\,(34) &                     \\
                           &           & 3/2       &      479.9706\,(34) &      699.3238\,(34) &      0.480166\,(78) \\
                           &           & 5/2       &      481.9012\,(34) &      701.2544\,(34) &       1.93063\,(21) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      483.1319\,(34) &      702.4852\,(34) &                     \\
                           &           & 3/2       &      484.7853\,(34) &      704.1385\,(34) &       1.65333\,(48) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      484.9910\,(30) &      704.3442\,(30) &                     \\
                           &           & 3/2       &      486.5394\,(30) &      705.8926\,(30) &       1.54842\,(19) \\
                           &           & 5/2       &      487.2099\,(30) &      706.5631\,(30) &       0.67045\,(29) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      486.0419\,(35) &      705.3951\,(35) &                     \\
                           &           & 3/2       &      486.4376\,(35) &      705.7908\,(35) &       0.39568\,(91) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      488.6889\,(31) &      708.0421\,(31) &                     \\
                           &           & 5/2       &      490.0819\,(31) &      709.4351\,(31) &        1.3930\,(11) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      488.5360\,(30) &      707.8893\,(30) &                     \\
                           &           & 3/2       &      491.4781\,(31) &      710.8314\,(31) &       2.94211\,(51) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      492.9877\,(32) &      712.3410\,(32) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 32,\ \mbox{\rm $^{74}$Ge},\  R = 4.0742\,(12)\ \mbox{\rm fm}, \  M/m = 134718.18$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      510.2744\,(43) &      745.0528\,(43) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      511.4050\,(36) &      746.1833\,(36) &                     \\
                           &           & 3/2       &      511.9297\,(36) &      746.7080\,(36) &      0.524750\,(87) \\
                           &           & 5/2       &      514.1758\,(37) &      748.9542\,(37) &       2.24614\,(24) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      515.1892\,(37) &      749.9675\,(37) &                     \\
                           &           & 3/2       &      517.1270\,(37) &      751.9054\,(37) &       1.93780\,(51) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      517.1653\,(32) &      751.9437\,(32) &                     \\
                           &           & 3/2       &      519.0001\,(32) &      753.7784\,(32) &       1.83477\,(21) \\
                           &           & 5/2       &      519.7107\,(33) &      754.4890\,(33) &       0.71059\,(40) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      518.4372\,(37) &      753.2155\,(37) &                     \\
                           &           & 3/2       &      518.8739\,(37) &      753.6522\,(37) &       0.43666\,(91) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      521.2177\,(34) &      755.9960\,(34) &                     \\
                           &           & 5/2       &      522.9098\,(33) &      757.6881\,(33) &        1.6921\,(12) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      521.0131\,(33) &      755.7915\,(33) &                     \\
                           &           & 3/2       &      524.3862\,(33) &      759.1645\,(33) &       3.37306\,(53) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      525.9061\,(34) &      760.6844\,(34) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 33,\ \mbox{\rm $^{75}$As},\  R = 4.0968\,(20)\ \mbox{\rm fm}, \  M/m = 136540.83$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      543.2039\,(44) &      793.9571\,(44) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      544.3787\,(39) &      795.1319\,(39) &                     \\
                           &           & 3/2       &      544.9481\,(39) &      795.7013\,(39) &      0.569402\,(95) \\
                           &           & 5/2       &      547.5496\,(39) &      798.3029\,(39) &       2.60157\,(27) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      548.3063\,(39) &      799.0595\,(39) &                     \\
                           &           & 3/2       &      550.5665\,(40) &      801.3198\,(40) &       2.26024\,(54) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      550.3997\,(35) &      801.1529\,(35) &                     \\
                           &           & 3/2       &      552.5624\,(35) &      803.3156\,(35) &       2.16271\,(23) \\
                           &           & 5/2       &      553.3102\,(35) &      804.0634\,(35) &       0.74782\,(37) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      551.9321\,(40) &      802.6854\,(40) &                     \\
                           &           & 3/2       &      552.4116\,(40) &      803.1648\,(40) &       0.47947\,(90) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      554.8474\,(36) &      805.6007\,(36) &                     \\
                           &           & 5/2       &      556.8810\,(36) &      807.6342\,(36) &        2.0336\,(12) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      554.5909\,(35) &      805.3442\,(35) &                     \\
                           &           & 3/2       &      558.4368\,(35) &      809.1901\,(35) &       3.84588\,(56) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      559.9659\,(37) &      810.7192\,(37) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 34,\ \mbox{\rm $^{80}$Se},\  R = 4.1400\,(18)\ \mbox{\rm fm}, \  M/m = 145645.04$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      577.1956\,(47) &      844.4774\,(47) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      578.4158\,(42) &      845.6976\,(42) &                     \\
                           &           & 3/2       &      579.0295\,(42) &      846.3113\,(42) &       0.61370\,(11) \\
                           &           & 5/2       &      582.0299\,(42) &      849.3116\,(42) &       3.00036\,(31) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      582.4874\,(42) &      849.7692\,(42) &                     \\
                           &           & 3/2       &      585.1112\,(43) &      852.3930\,(43) &       2.62380\,(50) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      584.6978\,(37) &      851.9795\,(37) &                     \\
                           &           & 3/2       &      587.2336\,(37) &      854.5154\,(37) &       2.53583\,(25) \\
                           &           & 5/2       &      588.0157\,(38) &      855.2974\,(38) &       0.78208\,(55) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      586.5340\,(43) &      853.8158\,(43) &                     \\
                           &           & 3/2       &      587.0583\,(43) &      854.3401\,(43) &       0.52430\,(90) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      589.5854\,(39) &      856.8671\,(39) &                     \\
                           &           & 5/2       &      592.0061\,(38) &      859.2879\,(38) &        2.4208\,(12) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      589.2770\,(37) &      856.5588\,(37) &                     \\
                           &           & 3/2       &      593.6402\,(38) &      860.9219\,(38) &       4.36319\,(60) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      595.1778\,(39) &      862.4596\,(39) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 35,\ \mbox{\rm $^{79}$Br},\  R = 4.1629\,(21)\ \mbox{\rm fm}, \  M/m = 143824.47$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      612.2539\,(50) &      896.6212\,(50) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      613.5203\,(45) &      897.8876\,(45) &                     \\
                           &           & 3/2       &      614.1775\,(45) &      898.5449\,(45) &       0.65728\,(12) \\
                           &           & 5/2       &      617.6235\,(45) &      901.9909\,(45) &       3.44599\,(35) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      617.7368\,(45) &      902.1042\,(45) &                     \\
                           &           & 3/2       &      620.7687\,(45) &      905.1361\,(45) &       3.03191\,(57) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      620.0629\,(40) &      904.4302\,(40) &                     \\
                           &           & 3/2       &      623.0207\,(40) &      907.3880\,(40) &       2.95778\,(29) \\
                           &           & 5/2       &      623.8339\,(40) &      908.2012\,(40) &       0.81321\,(49) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      622.2501\,(46) &      906.6175\,(46) &                     \\
                           &           & 3/2       &      622.8211\,(46) &      907.1885\,(46) &       0.57099\,(89) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      625.4386\,(41) &      909.8060\,(41) &                     \\
                           &           & 5/2       &      628.2951\,(41) &      912.6624\,(41) &        2.8564\,(11) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      625.0790\,(40) &      909.4464\,(40) &                     \\
                           &           & 3/2       &      630.0066\,(41) &      914.3739\,(41) &       4.92755\,(62) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      631.5523\,(42) &      915.9196\,(42) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 36,\ \mbox{\rm $^{84}$Kr},\  R = 4.1884\,(22)\ \mbox{\rm fm}, \  M/m = 152925.45$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      648.3836\,(54) &      950.3978\,(54) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      649.6971\,(48) &      951.7113\,(48) &                     \\
                           &           & 3/2       &      650.3969\,(48) &      952.4111\,(48) &       0.69978\,(12) \\
                           &           & 5/2       &      654.3390\,(48) &      956.3532\,(48) &       3.94212\,(40) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      654.0594\,(48) &      956.0736\,(48) &                     \\
                           &           & 3/2       &      657.5474\,(49) &      959.5616\,(49) &       3.48805\,(58) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      656.5000\,(43) &      958.5141\,(43) &                     \\
                           &           & 3/2       &      659.9322\,(43) &      961.9464\,(43) &       3.43226\,(30) \\
                           &           & 5/2       &      660.7735\,(43) &      962.7877\,(43) &       0.84128\,(52) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      659.0887\,(49) &      961.1029\,(49) &                     \\
                           &           & 3/2       &      659.7085\,(49) &      961.7226\,(49) &       0.61973\,(89) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      662.4158\,(44) &      964.4300\,(44) &                     \\
                           &           & 5/2       &      665.7597\,(43) &      967.7739\,(43) &        3.3439\,(11) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      662.0056\,(43) &      964.0198\,(43) &                     \\
                           &           & 3/2       &      667.5477\,(43) &      969.5619\,(43) &       5.54209\,(63) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      669.1012\,(44) &      971.1154\,(44) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 37,\ \mbox{\rm $^{85}$Rb},\  R = 4.2036\,(24)\ \mbox{\rm fm}, \  M/m = 154747.88$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      685.5889\,(57) &     1005.8149\,(57) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      686.9505\,(51) &     1007.1766\,(51) &                     \\
                           &           & 3/2       &      687.6914\,(51) &     1007.9175\,(51) &       0.74090\,(14) \\
                           &           & 5/2       &      692.1838\,(52) &     1012.4099\,(52) &       4.49240\,(45) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      691.4596\,(51) &     1011.6856\,(51) &                     \\
                           &           & 3/2       &      695.4555\,(52) &     1015.6815\,(52) &       3.99588\,(57) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      694.0128\,(45) &     1014.2388\,(45) &                     \\
                           &           & 3/2       &      697.9756\,(45) &     1018.2017\,(45) &       3.96286\,(34) \\
                           &           & 5/2       &      698.8420\,(46) &     1019.0680\,(46) &       0.86634\,(58) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      697.0577\,(52) &     1017.2837\,(52) &                     \\
                           &           & 3/2       &      697.7281\,(52) &     1017.9542\,(52) &       0.67043\,(88) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      700.5245\,(46) &     1020.7505\,(46) &                     \\
                           &           & 5/2       &      704.4108\,(46) &     1024.6369\,(46) &        3.8863\,(11) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      700.0645\,(46) &     1020.2905\,(46) &                     \\
                           &           & 3/2       &      706.2744\,(46) &     1026.5005\,(46) &       6.20996\,(68) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      707.8355\,(47) &     1028.0615\,(47) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 38,\ \mbox{\rm $^{88}$Sr},\  R = 4.2240\,(18)\ \mbox{\rm fm}, \  M/m = 160204.30$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      723.8747\,(61) &     1062.8820\,(61) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      725.2856\,(54) &     1064.2928\,(54) &                     \\
                           &           & 3/2       &      726.0659\,(54) &     1065.0732\,(54) &       0.78036\,(15) \\
                           &           & 5/2       &      731.1666\,(55) &     1070.1739\,(55) &       5.10068\,(51) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      729.9426\,(55) &     1068.9499\,(55) &                     \\
                           &           & 3/2       &      734.5015\,(55) &     1073.5088\,(55) &       4.55891\,(64) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      732.6064\,(48) &     1071.6136\,(48) &                     \\
                           &           & 3/2       &      737.1597\,(48) &     1076.1669\,(48) &       4.55330\,(34) \\
                           &           & 5/2       &      738.0481\,(49) &     1077.0554\,(49) &       0.88846\,(64) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      736.1656\,(55) &     1075.1728\,(55) &                     \\
                           &           & 3/2       &      736.8888\,(55) &     1075.8960\,(55) &       0.72322\,(89) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      739.7733\,(49) &     1078.7806\,(49) &                     \\
                           &           & 5/2       &      744.2606\,(49) &     1083.2678\,(49) &        4.4872\,(12) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      739.2645\,(48) &     1078.2717\,(48) &                     \\
                           &           & 3/2       &      746.1991\,(49) &     1085.2063\,(49) &       6.93462\,(73) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      747.7677\,(50) &     1086.7750\,(50) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 39,\ \mbox{\rm $^{89}$Y },\  R = 4.2430\,(21)\ \mbox{\rm fm}, \  M/m = 162026.6$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      763.2461\,(65) &     1121.6081\,(65) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      764.7071\,(58) &     1123.0691\,(58) &                     \\
                           &           & 3/2       &      765.5250\,(58) &     1123.8870\,(58) &       0.81791\,(16) \\
                           &           & 5/2       &      771.2958\,(58) &     1129.6579\,(58) &       5.77084\,(56) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      769.5134\,(58) &     1127.8754\,(58) &                     \\
                           &           & 3/2       &      774.6945\,(58) &     1133.0566\,(59) &       5.18114\,(73) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      772.2855\,(51) &     1130.6476\,(51) &                     \\
                           &           & 3/2       &      777.4929\,(51) &     1135.8549\,(51) &       5.20730\,(36) \\
                           &           & 5/2       &      778.4006\,(52) &     1136.7626\,(52) &       0.90772\,(62) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      776.4210\,(59) &     1134.7830\,(59) &                     \\
                           &           & 3/2       &      777.1990\,(59) &     1135.5610\,(59) &       0.77804\,(91) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      780.1711\,(52) &     1138.5331\,(52) &                     \\
                           &           & 5/2       &      785.3211\,(52) &     1143.6831\,(52) &        5.1500\,(11) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      779.6142\,(51) &     1137.9763\,(51) &                     \\
                           &           & 3/2       &      787.3339\,(52) &     1145.6960\,(52) &       7.71971\,(76) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      788.9103\,(53) &     1147.2724\,(53) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 40,\ \mbox{\rm $^{90}$Zr},\  R = 4.2694\,(10)\ \mbox{\rm fm}, \  M/m = 163846.4$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      803.7081\,(68) &     1182.0031\,(68) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      805.2203\,(61) &     1183.5154\,(61) &                     \\
                           &           & 3/2       &      806.0737\,(61) &     1184.3687\,(61) &       0.85336\,(18) \\
                           &           & 5/2       &      812.5806\,(62) &     1190.8756\,(62) &       6.50688\,(63) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      810.1776\,(62) &     1188.4726\,(62) &                     \\
                           &           & 3/2       &      816.0437\,(62) &     1194.3387\,(62) &       5.86611\,(64) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      813.0557\,(54) &     1191.3507\,(55) &                     \\
                           &           & 3/2       &      818.9843\,(54) &     1197.2793\,(54) &       5.92860\,(38) \\
                           &           & 5/2       &      819.9085\,(55) &     1198.2035\,(55) &       0.92419\,(66) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      817.8330\,(62) &     1196.1281\,(62) &                     \\
                           &           & 3/2       &      818.6681\,(62) &     1196.9631\,(62) &       0.83508\,(91) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      821.7268\,(55) &     1200.0218\,(55) &                     \\
                           &           & 5/2       &      827.6051\,(55) &     1205.9001\,(55) &        5.8783\,(12) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      821.1229\,(55) &     1199.4179\,(55) &                     \\
                           &           & 3/2       &      829.6919\,(55) &     1207.9869\,(55) &       8.56901\,(82) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      831.2763\,(56) &     1209.5713\,(56) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 41,\ \mbox{\rm $^{93}$Nb},\  R = 4.3240\,(17)\ \mbox{\rm fm}, \  M/m = 169317.2$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      845.2658\,(72) &     1244.0767\,(72) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      846.8304\,(65) &     1245.6413\,(65) &                     \\
                           &           & 3/2       &      847.7169\,(65) &     1246.5278\,(65) &       0.88647\,(22) \\
                           &           & 5/2       &      855.0299\,(66) &     1253.8408\,(66) &       7.31302\,(70) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      851.9399\,(65) &     1250.7508\,(65) &                     \\
                           &           & 3/2       &      858.5581\,(66) &     1257.3690\,(66) &       6.61822\,(78) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      854.9217\,(58) &     1253.7325\,(58) &                     \\
                           &           & 3/2       &      861.6430\,(58) &     1260.4539\,(58) &       6.72135\,(42) \\
                           &           & 5/2       &      862.5808\,(58) &     1261.3917\,(58) &       0.93778\,(55) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      860.4108\,(66) &     1259.2217\,(66) &                     \\
                           &           & 3/2       &      861.3051\,(66) &     1260.1160\,(66) &       0.89431\,(90) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      864.4494\,(58) &     1263.2602\,(58) &                     \\
                           &           & 5/2       &      871.1257\,(59) &     1269.9365\,(59) &        6.6763\,(11) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      863.7992\,(58) &     1262.6101\,(58) &                     \\
                           &           & 3/2       &      873.2859\,(59) &     1272.0967\,(59) &       9.48669\,(87) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      874.8787\,(59) &     1273.6896\,(59) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 42,\ \mbox{\rm $^{98}$Mo},\  R = 4.4091\,(18)\ \mbox{\rm fm}, \  M/m = 178428.9$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      887.9250\,(77) &     1307.8394\,(77) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      889.5429\,(69) &     1309.4573\,(69) &                     \\
                           &           & 3/2       &      890.4601\,(69) &     1310.3746\,(69) &       0.91722\,(39) \\
                           &           & 5/2       &      898.6535\,(69) &     1318.5679\,(69) &       8.19336\,(81) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      894.8066\,(69) &     1314.7210\,(69) &                     \\
                           &           & 3/2       &      902.2477\,(70) &     1322.1621\,(70) &       7.44118\,(76) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      897.8894\,(61) &     1317.8038\,(61) &                     \\
                           &           & 3/2       &      905.4788\,(61) &     1325.3932\,(61) &       7.58941\,(42) \\
                           &           & 5/2       &      906.4276\,(61) &     1326.3421\,(61) &       0.94882\,(63) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      904.1640\,(70) &     1324.0784\,(70) &                     \\
                           &           & 3/2       &      905.1199\,(70) &     1325.0343\,(70) &       0.95582\,(96) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      908.3490\,(62) &     1328.2634\,(62) &                     \\
                           &           & 5/2       &      915.8964\,(62) &     1335.8109\,(62) &        7.5474\,(12) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      907.6529\,(61) &     1327.5674\,(61) &                     \\
                           &           & 3/2       &      918.1298\,(62) &     1338.0442\,(62) &      10.47688\,(93) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      919.7315\,(63) &     1339.6459\,(63) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 43,\ \mbox{\rm $^{98}$Tc},\  R = 4.424\,(44)\ \mbox{\rm fm}, \  M/m = 178431.2$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   931.6925\,(81)(8) & 1373.3033\,(81)(10) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  933.3650\,(72)(10) & 1374.9759\,(72)(11) &                     \\
                           &           & 3/2       &  934.3104\,(73)(10) & 1375.9213\,(73)(11) &       0.94539\,(34) \\
                           &           & 5/2       &  943.4628\,(73)(10) & 1385.0737\,(73)(11) &       9.15242\,(87) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  938.7846\,(73)(10) & 1380.3954\,(73)(11) &                     \\
                           &           & 3/2       &  947.1242\,(73)(10) & 1388.7351\,(74)(11) &       8.33967\,(77) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  941.9664\,(65)(11) & 1383.5773\,(65)(13) &                     \\
                           &           & 3/2       &  950.5034\,(64)(11) & 1392.1143\,(64)(13) &       8.53697\,(44) \\
                           &           & 5/2       &  951.4608\,(65)(11) & 1393.0716\,(65)(13) &       0.95736\,(43) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  949.1043\,(74)(10) & 1390.7152\,(74)(11) &                     \\
                           &           & 3/2       &  950.1239\,(74)(10) & 1391.7347\,(74)(11) &       1.01956\,(91) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  953.4376\,(65)(11) & 1395.0485\,(65)(13) &                     \\
                           &           & 5/2       &  961.9334\,(65)(11) & 1403.5443\,(65)(13) &        8.4958\,(13) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  952.6960\,(65)(11) & 1394.3068\,(65)(13) &                     \\
                           &           & 3/2       &  964.2399\,(66)(11) & 1405.8508\,(66)(13) &      11.54397\,(99) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  965.8509\,(66)(11) & 1407.4618\,(66)(13) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 44,\ \mbox{\rm $^{102}$Ru},\  R = 4.4809\,(18)\ \mbox{\rm fm}, \  M/m = 185716.5$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      976.5729\,(85) &     1440.4783\,(85) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      978.3012\,(76) &     1442.2066\,(76) &                     \\
                           &           & 3/2       &      979.2721\,(77) &     1443.1774\,(77) &       0.97087\,(32) \\
                           &           & 5/2       &      989.4668\,(77) &     1453.3722\,(77) &      10.19474\,(95) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      983.8788\,(77) &     1447.7842\,(77) &                     \\
                           &           & 3/2       &      993.1965\,(78) &     1457.1018\,(78) &       9.31768\,(95) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      987.1571\,(68) &     1451.0624\,(68) &                     \\
                           &           & 3/2       &      996.7256\,(68) &     1460.6309\,(68) &       9.56847\,(46) \\
                           &           & 5/2       &      997.6887\,(68) &     1461.5940\,(69) &       0.96311\,(84) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      995.2405\,(78) &     1459.1459\,(78) &                     \\
                           &           & 3/2       &      996.3263\,(78) &     1460.2317\,(78) &       1.08578\,(94) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      999.7236\,(69) &     1463.6289\,(69) &                     \\
                           &           & 5/2       &     1009.2498\,(69) &     1473.1552\,(69) &        9.5262\,(13) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      998.9367\,(68) &     1462.8421\,(68) &                     \\
                           &           & 3/2       &     1011.6293\,(69) &     1475.5346\,(69) &       12.6926\,(11) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &     1013.2502\,(70) &     1477.1555\,(70) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 45,\ \mbox{\rm $^{103}$Rh},\  R = 4.4945\,(23)\ \mbox{\rm fm}, \  M/m = 187540.5$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &     1022.5740\,(90) &     1509.3775\,(90) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &     1024.3595\,(81) &     1511.1629\,(81) &                     \\
                           &           & 3/2       &     1025.3531\,(81) &     1512.1566\,(81) &       0.99367\,(34) \\
                           &           & 5/2       &     1036.6780\,(82) &     1523.4815\,(82) &       11.3249\,(10) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &     1030.0971\,(81) &     1516.9006\,(81) &                     \\
                           &           & 3/2       &     1040.4772\,(82) &     1527.2807\,(82) &      10.38013\,(92) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  1033.4697\,(72)(1) &  1520.2732\,(72)(1) &                     \\
                           &           & 3/2       &  1044.1580\,(72)(1) &  1530.9615\,(72)(1) &      10.68832\,(48) \\
                           &           & 5/2       &  1045.1246\,(72)(1) &  1531.9280\,(72)(1) &       0.96655\,(48) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &     1042.5854\,(82) &     1529.3889\,(82) &                     \\
                           &           & 3/2       &     1043.7397\,(82) &     1530.5432\,(82) &       1.15435\,(96) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  1047.2200\,(72)(1) &  1534.0235\,(72)(1) &                     \\
                           &           & 5/2       &  1057.8629\,(73)(1) &  1544.6664\,(73)(1) &       10.6429\,(14) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  1046.3880\,(72)(1) &  1533.1915\,(72)(1) &                     \\
                           &           & 3/2       &  1060.3154\,(73)(1) &  1547.1188\,(73)(1) &       13.9274\,(11) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  1061.9468\,(73)(1) &  1548.7502\,(73)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 46,\ \mbox{\rm $^{106}$Pd},\  R = 4.5318\,(29)\ \mbox{\rm fm}, \  M/m = 193004.5$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &     1069.7010\,(95) &     1580.0118\,(95) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  1071.5448\,(85)(1) &  1581.8556\,(85)(1) &                     \\
                           &           & 3/2       &  1072.5584\,(85)(1) &  1582.8692\,(85)(1) &       1.01361\,(35) \\
                           &           & 5/2       &  1085.1062\,(86)(1) &  1595.4170\,(86)(1) &       12.5478\,(11) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  1077.4448\,(85)(1) &  1587.7556\,(86)(1) &                     \\
                           &           & 3/2       &  1088.9763\,(86)(1) &  1599.2871\,(86)(1) &       11.5315\,(11) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  1080.9094\,(76)(1) &  1591.2202\,(76)(1) &                     \\
                           &           & 3/2       &  1092.8106\,(75)(1) &  1603.1214\,(75)(1) &      11.90119\,(51) \\
                           &           & 5/2       &  1093.7780\,(76)(1) &  1604.0888\,(76)(1) &       0.96742\,(49) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  1091.1486\,(86)(1) &  1601.4594\,(86)(1) &                     \\
                           &           & 3/2       &  1092.3742\,(86)(1) &  1602.6849\,(86)(1) &       1.22555\,(95) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  1095.9366\,(76)(1) &  1606.2474\,(76)(1) &                     \\
                           &           & 5/2       &  1107.7871\,(77)(1) &  1618.0979\,(77)(1) &       11.8505\,(15) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  1095.0594\,(76)(1) &  1605.3702\,(76)(1) &                     \\
                           &           & 3/2       &  1110.3127\,(77)(1) &  1620.6235\,(77)(1) &       15.2533\,(12) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  1111.9553\,(77)(1) &  1622.2661\,(77)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 47,\ \mbox{\rm $^{107}$Ag},\  R = 4.5454\,(31)\ \mbox{\rm fm}, \  M/m = 194829.3$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &     1117.9616\,(99) &  1652.3948\,(99)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  1119.8653\,(89)(1) &  1654.2984\,(89)(1) &                     \\
                           &           & 3/2       &  1120.8959\,(89)(1) &  1655.3291\,(89)(1) &       1.03068\,(39) \\
                           &           & 5/2       &  1134.7644\,(90)(1) &  1669.1976\,(90)(1) &       13.8685\,(12) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  1125.9300\,(90)(1) &  1660.3632\,(90)(1) &                     \\
                           &           & 3/2       &  1138.7067\,(91)(1) &  1673.1399\,(91)(1) &       12.7767\,(10) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  1129.4843\,(79)(1) &  1663.9175\,(79)(1) &                     \\
                           &           & 3/2       &  1142.6964\,(79)(1) &  1677.1296\,(79)(1) &      13.21207\,(55) \\
                           &           & 5/2       &  1143.6622\,(80)(1) &  1678.0953\,(80)(1) &       0.96575\,(51) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  1140.9433\,(91)(1) &  1675.3764\,(91)(1) &                     \\
                           &           & 3/2       &  1142.2426\,(91)(1) &  1676.6757\,(91)(1) &        1.2993\,(10) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  1145.8866\,(80)(1) &  1680.3198\,(80)(1) &                     \\
                           &           & 5/2       &  1159.0407\,(81)(1) &  1693.4739\,(81)(1) &       13.1541\,(15) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  1144.9639\,(79)(1) &  1679.3971\,(80)(1) &                     \\
                           &           & 3/2       &  1161.6395\,(81)(1) &  1696.0727\,(81)(1) &       16.6756\,(13) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  1163.2939\,(81)(1) &  1697.7270\,(81)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 48,\ \mbox{\rm $^{112}$Cd},\  R = 4.5944\,(24)\ \mbox{\rm fm}, \  M/m = 203938.6$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1167.362\,(10) &      1726.538\,(10) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  1169.3261\,(94)(1) &  1728.5028\,(94)(1) &                     \\
                           &           & 3/2       &  1170.3709\,(94)(1) &  1729.5476\,(94)(1) &       1.04479\,(42) \\
                           &           & 5/2       &     1185.6631\,(95) &  1744.8398\,(95)(1) &       15.2922\,(13) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &     1175.5582\,(94) &  1734.7349\,(94)(1) &                     \\
                           &           & 3/2       &     1189.6789\,(95) &  1748.8556\,(95)(1) &       14.1208\,(12) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  1179.1999\,(83)(1) &  1738.3766\,(84)(1) &                     \\
                           &           & 3/2       &  1193.8259\,(83)(1) &  1753.0026\,(83)(1) &      14.62598\,(55) \\
                           &           & 5/2       &  1194.7874\,(84)(1) &  1753.9641\,(84)(1) &        0.9615\,(11) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &     1191.9798\,(95) &  1751.1565\,(95)(1) &                     \\
                           &           & 3/2       &     1193.3557\,(95) &  1752.5324\,(95)(1) &       1.37587\,(96) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  1197.0805\,(84)(1) &  1756.2572\,(84)(1) &                     \\
                           &           & 5/2       &  1211.6391\,(85)(1) &  1770.8158\,(85)(1) &       14.5586\,(18) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  1196.1119\,(84)(1) &  1755.2886\,(84)(1) &                     \\
                           &           & 3/2       &  1214.3114\,(85)(1) &  1773.4881\,(85)(1) &       18.1995\,(14) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  1215.9781\,(85)(1) &  1775.1548\,(85)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 49,\ \mbox{\rm $^{115}$In},\  R = 4.6156\,(26)\ \mbox{\rm fm}, \  M/m = 209408.3$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1217.909\,(11) &      1802.457\,(11) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  1219.9367\,(99)(1) &  1804.4845\,(99)(1) &                     \\
                           &           & 3/2       &  1220.9926\,(99)(1) &  1805.5404\,(99)(1) &       1.05593\,(34) \\
                           &           & 5/2       &      1237.817\,(10) &      1822.365\,(10) &       16.8243\,(14) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  1226.3386\,(99)(1) &  1810.8865\,(99)(1) &                     \\
                           &           & 3/2       &      1241.908\,(10) &      1826.455\,(10) &       15.5690\,(12) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  1230.0657\,(88)(1) &  1814.6135\,(88)(2) &                     \\
                           &           & 3/2       &  1246.2137\,(88)(1) &  1830.7615\,(88)(2) &      16.14794\,(76) \\
                           &           & 5/2       &  1247.1687\,(88)(1) &  1831.7165\,(88)(2) &       0.95506\,(72) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      1244.273\,(10) &      1828.821\,(10) &                     \\
                           &           & 3/2       &      1245.728\,(10) &      1830.276\,(10) &        1.4552\,(10) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  1249.5332\,(88)(1) &  1834.0810\,(88)(2) &                     \\
                           &           & 5/2       &  1265.6024\,(89)(1) &  1850.1502\,(89)(2) &       16.0692\,(16) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  1248.5181\,(88)(1) &  1833.0659\,(88)(2) &                     \\
                           &           & 3/2       &  1268.3484\,(89)(1) &  1852.8963\,(89)(2) &       19.8303\,(16) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  1270.0285\,(90)(1) &  1854.5763\,(90)(2) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 50,\ \mbox{\rm $^{120}$Sn},\  R = 4.6519\,(21)\ \mbox{\rm fm}, \  M/m = 218518.67\,(1)$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1269.611\,(12) &      1880.164\,(12) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      1271.703\,(10) &      1882.256\,(10) &                     \\
                           &           & 3/2       &      1272.767\,(10) &      1883.320\,(10) &       1.06399\,(36) \\
                           &           & 5/2       &      1291.237\,(10) &      1901.790\,(10) &       18.4704\,(15) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      1278.277\,(10) &      1888.830\,(10) &                     \\
                           &           & 3/2       &      1295.404\,(10) &      1905.957\,(10) &       17.1269\,(14) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  1282.0874\,(92)(1) &  1892.6403\,(92)(1) &                     \\
                           &           & 3/2       &  1299.8713\,(92)(1) &  1910.4242\,(92)(1) &      17.78384\,(60) \\
                           &           & 5/2       &  1300.8175\,(92)(1) &  1911.3704\,(92)(1) &       0.94620\,(66) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      1297.834\,(10) &      1908.387\,(10) &                     \\
                           &           & 3/2       &      1299.371\,(11) &      1909.924\,(11) &       1.53745\,(98) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  1303.2563\,(92)(1) &  1913.8092\,(93)(1) &                     \\
                           &           & 5/2       &  1320.9477\,(93)(1) &  1931.5006\,(93)(1) &       17.6914\,(18) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  1302.1936\,(92)(1) &  1912.7465\,(92)(1) &                     \\
                           &           & 3/2       &  1323.7678\,(93)(1) &  1934.3207\,(93)(1) &       21.5742\,(16) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  1325.4616\,(94)(1) &  1936.0145\,(94)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 51,\ \mbox{\rm $^{121}$Sb},\  R = 4.6802\,(26)\ \mbox{\rm fm}, \  M/m = 220343.5$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1322.476\,(12) &      1959.675\,(12) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      1324.632\,(11) &      1961.831\,(11) &                     \\
                           &           & 3/2       &      1325.701\,(11) &      1962.900\,(11) &       1.06899\,(35) \\
                           &           & 5/2       &      1345.938\,(11) &      1983.136\,(11) &       20.2363\,(16) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      1331.383\,(11) &      1968.581\,(11) &                     \\
                           &           & 3/2       &      1350.183\,(11) &      1987.381\,(11) &       18.8000\,(13) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  1335.2739\,(96)(2) &  1972.4725\,(96)(2) &                     \\
                           &           & 3/2       &  1354.8128\,(96)(2) &  1992.0115\,(96)(2) &      19.53897\,(66) \\
                           &           & 5/2       &  1355.7477\,(96)(2) &  1992.9464\,(96)(2) &       0.93491\,(54) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      1352.677\,(11) &      1989.876\,(11) &                     \\
                           &           & 3/2       &      1354.300\,(11) &      1991.498\,(11) &        1.6226\,(11) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  1358.2638\,(97)(2) &  1995.4625\,(97)(2) &                     \\
                           &           & 5/2       &  1377.6948\,(98)(2) &  2014.8935\,(98)(2) &       19.4309\,(19) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  1357.1529\,(96)(2) &  1994.3516\,(97)(2) &                     \\
                           &           & 3/2       &  1380.5894\,(98)(2) &  2017.7881\,(98)(2) &       23.4365\,(17) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  1382.2978\,(98)(2) &  2019.4965\,(98)(2) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 52,\ \mbox{\rm $^{130}$Te},\  R = 4.7423\,(25)\ \mbox{\rm fm}, \  M/m = 236752.9$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1376.509\,(13) &      2041.001\,(13) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      1378.733\,(11) &      2043.225\,(11) &                     \\
                           &           & 3/2       &      1379.803\,(11) &      2044.296\,(11) &       1.07077\,(35) \\
                           &           & 5/2       &      1401.932\,(12) &      2066.424\,(12) &       22.1282\,(17) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      1385.662\,(11) &      2050.154\,(11) &                     \\
                           &           & 3/2       &      1406.256\,(12) &      2070.748\,(12) &       20.5941\,(15) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      1389.631\,(10) &      2054.123\,(10) &                     \\
                           &           & 3/2       &      1411.051\,(10) &      2075.543\,(10) &      21.41956\,(71) \\
                           &           & 5/2       &      1411.972\,(10) &      2076.464\,(10) &       0.92102\,(83) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      1408.815\,(12) &      2073.307\,(12) &                     \\
                           &           & 3/2       &      1410.526\,(12) &      2075.018\,(12) &        1.7111\,(10) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      1414.568\,(10) &      2079.060\,(10) &                     \\
                           &           & 5/2       &      1435.862\,(10) &      2100.355\,(10) &       21.2941\,(19) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      1413.408\,(10) &      2077.900\,(10) &                     \\
                           &           & 3/2       &      1438.832\,(10) &      2103.324\,(10) &       25.4239\,(18) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      1440.555\,(10) &      2105.048\,(10) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 53,\ \mbox{\rm $^{127}$I },\  R = 4.7500\,(81)\ \mbox{\rm fm}, \  M/m = 231280.1$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1431.723\,(13) &   2124.165\,(13)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   1434.015\,(12)(1) &   2126.457\,(12)(1) &                     \\
                           &           & 3/2       &   1435.085\,(12)(1) &   2127.526\,(12)(1) &       1.06945\,(33) \\
                           &           & 5/2       &   1459.237\,(12)(1) &   2151.678\,(12)(1) &       24.1521\,(19) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   1441.126\,(12)(1) &   2133.568\,(12)(1) &                     \\
                           &           & 3/2       &   1463.642\,(12)(1) &   2156.083\,(12)(1) &       22.5156\,(15) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   1445.173\,(11)(1) &   2137.614\,(11)(1) &                     \\
                           &           & 3/2       &   1468.604\,(11)(1) &   2161.045\,(11)(1) &      23.43153\,(69) \\
                           &           & 5/2       &   1469.509\,(11)(1) &   2161.950\,(11)(1) &       0.90504\,(52) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   1466.266\,(12)(1) &   2158.707\,(12)(1) &                     \\
                           &           & 3/2       &   1468.068\,(12)(1) &   2160.509\,(12)(1) &        1.8026\,(13) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   1472.189\,(11)(1) &   2164.630\,(11)(1) &                     \\
                           &           & 5/2       &   1495.475\,(11)(1) &   2187.917\,(11)(1) &       23.2863\,(21) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   1470.978\,(11)(1) &   2163.419\,(11)(1) &                     \\
                           &           & 3/2       &   1498.521\,(11)(1) &   2190.962\,(11)(1) &       27.5424\,(20) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   1500.260\,(11)(1) &   2192.701\,(11)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 54,\ \mbox{\rm $^{132}$Xe},\  R = 4.7859\,(48)\ \mbox{\rm fm}, \  M/m = 240393.0$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1488.123\,(14) &      2209.176\,(14) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      1490.485\,(12) &      2211.538\,(12) &                     \\
                           &           & 3/2       &      1491.550\,(12) &      2212.603\,(12) &       1.06486\,(34) \\
                           &           & 5/2       &      1517.865\,(13) &      2238.918\,(13) &       26.3147\,(20) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      1497.781\,(12) &      2218.834\,(12) &                     \\
                           &           & 3/2       &      1522.352\,(13) &      2243.405\,(13) &       24.5707\,(17) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      1501.902\,(11) &      2222.955\,(11) &                     \\
                           &           & 3/2       &      1527.483\,(11) &      2248.536\,(11) &      25.58148\,(78) \\
                           &           & 5/2       &      1528.370\,(11) &      2249.423\,(11) &       0.88647\,(79) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      1525.041\,(13) &      2246.093\,(13) &                     \\
                           &           & 3/2       &      1526.938\,(13) &      2247.991\,(13) &        1.8977\,(13) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      1531.137\,(11) &      2252.190\,(11) &                     \\
                           &           & 5/2       &      1556.551\,(11) &      2277.604\,(11) &       25.4146\,(21) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      1529.874\,(11) &      2250.926\,(11) &                     \\
                           &           & 3/2       &      1559.672\,(11) &      2280.725\,(11) &       29.7988\,(21) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      1561.428\,(11) &      2282.481\,(11) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 55,\ \mbox{\rm $^{133}$Cs},\  R = 4.8041\,(46)\ \mbox{\rm fm}, \  M/m = 242217.2$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1545.720\,(14) &      2296.055\,(14) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      1548.154\,(13) &      2298.489\,(13) &                     \\
                           &           & 3/2       &      1549.211\,(13) &      2299.546\,(13) &       1.05700\,(35) \\
                           &           & 5/2       &      1577.834\,(13) &      2328.169\,(13) &       28.6227\,(21) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      1555.639\,(13) &      2305.974\,(13) &                     \\
                           &           & 3/2       &      1582.405\,(13) &      2332.740\,(13) &       26.7660\,(18) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      1559.832\,(12) &   2310.167\,(12)(1) &                     \\
                           &           & 3/2       &      1587.708\,(12) &   2338.043\,(12)(1) &      27.87578\,(69) \\
                           &           & 5/2       &      1588.574\,(12) &   2338.908\,(12)(1) &       0.86565\,(57) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      1585.159\,(13) &      2335.494\,(13) &                     \\
                           &           & 3/2       &      1587.155\,(13) &      2337.490\,(13) &        1.9961\,(14) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      1591.431\,(12) &   2341.766\,(12)(1) &                     \\
                           &           & 5/2       &      1619.116\,(12) &   2369.451\,(12)(1) &       27.6853\,(23) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      1590.114\,(12) &   2340.449\,(12)(1) &                     \\
                           &           & 3/2       &      1622.314\,(12) &   2372.649\,(12)(1) &       32.1998\,(22) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      1624.087\,(12) &   2374.422\,(12)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 56,\ \mbox{\rm $^{138}$Ba},\  R = 4.8378\,(46)\ \mbox{\rm fm}, \  M/m = 251330.3$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1604.522\,(15) &      2384.817\,(15) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      1607.029\,(14) &   2387.325\,(14)(1) &                     \\
                           &           & 3/2       &      1608.075\,(14) &   2388.370\,(14)(1) &       1.04575\,(37) \\
                           &           & 5/2       &      1639.158\,(14) &   2419.454\,(14)(1) &       31.0833\,(23) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      1614.706\,(14) &   2395.002\,(14)(1) &                     \\
                           &           & 3/2       &      1643.814\,(14) &   2424.110\,(14)(1) &       29.1082\,(19) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   1618.969\,(12)(1) &   2399.265\,(12)(1) &                     \\
                           &           & 3/2       &   1649.291\,(12)(1) &   2429.586\,(12)(1) &      30.32154\,(76) \\
                           &           & 5/2       &   1650.133\,(12)(1) &   2430.429\,(12)(1) &       0.84244\,(53) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      1646.633\,(14) &   2426.929\,(14)(1) &                     \\
                           &           & 3/2       &      1648.732\,(14) &   2429.027\,(14)(1) &        2.0981\,(19) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   1653.084\,(12)(1) &   2433.380\,(12)(1) &                     \\
                           &           & 5/2       &   1683.190\,(12)(1) &   2463.485\,(12)(1) &       30.1054\,(24) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   1651.712\,(12)(1) &   2432.007\,(12)(1) &                     \\
                           &           & 3/2       &   1686.464\,(12)(1) &   2466.760\,(12)(1) &       34.7526\,(23) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   1688.256\,(12)(1) &   2468.551\,(12)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 57,\ \mbox{\rm $^{139}$La},\  R = 4.8550\,(49)\ \mbox{\rm fm}, \  M/m = 253154.3$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1664.539\,(16) &   2475.482\,(16)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   1667.122\,(14)(1) &   2478.065\,(14)(1) &                     \\
                           &           & 3/2       &   1668.153\,(14)(1) &   2479.096\,(14)(1) &       1.03113\,(36) \\
                           &           & 5/2       &   1701.856\,(14)(1) &   2512.800\,(14)(1) &       33.7036\,(24) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   1674.995\,(14)(1) &   2485.938\,(14)(1) &                     \\
                           &           & 3/2       &   1706.599\,(14)(1) &   2517.543\,(14)(1) &       31.6045\,(20) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   1679.325\,(13)(1) &   2490.269\,(13)(1) &                     \\
                           &           & 3/2       &   1712.251\,(13)(1) &   2523.195\,(13)(1) &      32.92607\,(75) \\
                           &           & 5/2       &   1713.068\,(13)(1) &   2524.011\,(13)(1) &       0.81680\,(66) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   1709.484\,(14)(1) &   2520.427\,(14)(1) &                     \\
                           &           & 3/2       &   1711.688\,(14)(1) &   2522.631\,(14)(1) &        2.2041\,(14) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   1716.117\,(13)(1) &   2527.060\,(13)(1) &                     \\
                           &           & 5/2       &   1748.799\,(13)(1) &   2559.743\,(13)(1) &       32.6823\,(25) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   1714.687\,(13)(1) &   2525.630\,(13)(1) &                     \\
                           &           & 3/2       &   1752.152\,(13)(1) &   2563.095\,(13)(1) &       37.4647\,(25) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   1753.961\,(13)(1) &   2564.905\,(13)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 58,\ \mbox{\rm $^{140}$Ce},\  R = 4.8771\,(18)\ \mbox{\rm fm}, \  M/m = 254974.5$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1725.780\,(17) &      2568.067\,(17) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      1728.440\,(15) &      2570.727\,(15) &                     \\
                           &           & 3/2       &      1729.453\,(15) &      2571.740\,(15) &       1.01303\,(38) \\
                           &           & 5/2       &      1765.944\,(15) &      2608.231\,(15) &       36.4913\,(26) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      1736.513\,(15) &      2578.800\,(15) &                     \\
                           &           & 3/2       &      1770.775\,(15) &      2613.062\,(15) &       34.2625\,(21) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      1740.909\,(13) &      2583.196\,(13) &                     \\
                           &           & 3/2       &      1776.605\,(13) &      2618.892\,(13) &      35.69662\,(76) \\
                           &           & 5/2       &      1777.394\,(13) &      2619.681\,(13) &       0.78896\,(77) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      1773.726\,(15) &      2616.013\,(15) &                     \\
                           &           & 3/2       &      1776.039\,(15) &      2618.326\,(15) &        2.3137\,(13) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      1780.545\,(13) &      2622.832\,(13) &                     \\
                           &           & 5/2       &      1815.968\,(13) &      2658.255\,(13) &       35.4230\,(27) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      1779.055\,(13) &      2621.342\,(13) &                     \\
                           &           & 3/2       &      1819.399\,(13) &      2661.686\,(13) &       40.3437\,(26) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      1821.228\,(13) &      2663.515\,(13) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 59,\ \mbox{\rm $^{141}$Pr},\  R = 4.8919\,(50)\ \mbox{\rm fm}, \  M/m = 256800.4$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   1788.256\,(17)(1) &   2662.592\,(17)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   1790.995\,(15)(1) &   2665.331\,(15)(1) &                     \\
                           &           & 3/2       &   1791.986\,(15)(1) &   2666.322\,(15)(1) &       0.99140\,(39) \\
                           &           & 5/2       &   1831.441\,(16)(1) &   2705.776\,(16)(1) &       39.4544\,(27) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   1799.272\,(16)(1) &   2673.608\,(16)(1) &                     \\
                           &           & 3/2       &   1836.362\,(16)(1) &   2710.697\,(16)(1) &       37.0897\,(22) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   1803.731\,(14)(1) &   2678.067\,(14)(1) &                     \\
                           &           & 3/2       &   1842.372\,(14)(1) &   2716.708\,(14)(1) &      38.64076\,(82) \\
                           &           & 5/2       &   1843.131\,(14)(1) &   2717.467\,(14)(1) &       0.75873\,(65) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   1839.378\,(16)(1) &   2713.714\,(16)(1) &                     \\
                           &           & 3/2       &   1841.806\,(16)(1) &   2716.141\,(16)(1) &        2.4275\,(14) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   1846.387\,(14)(1) &   2720.723\,(14)(1) &                     \\
                           &           & 5/2       &   1884.723\,(14)(1) &   2759.058\,(14)(1) &       38.3358\,(28) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   1844.836\,(14)(1) &   2719.171\,(14)(1) &                     \\
                           &           & 3/2       &   1888.233\,(14)(1) &   2762.569\,(14)(1) &       43.3975\,(28) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   1890.082\,(14)(1) &   2764.418\,(14)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 60,\ \mbox{\rm $^{142}$Nd},\  R = 4.9123\,(25)\ \mbox{\rm fm}, \  M/m = 258622.5$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &      1851.977\,(18) &      2759.075\,(18) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &      1854.796\,(16) &      2761.895\,(16) &                     \\
                           &           & 3/2       &      1855.762\,(16) &      2762.861\,(16) &       0.96615\,(48) \\
                           &           & 5/2       &      1898.363\,(16) &      2805.462\,(16) &       42.6010\,(29) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &      1863.281\,(16) &      2770.380\,(16) &                     \\
                           &           & 3/2       &      1903.375\,(16) &      2810.474\,(16) &       40.0941\,(24) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &      1867.801\,(14) &      2774.900\,(14) &                     \\
                           &           & 3/2       &      1909.568\,(14) &      2816.667\,(14) &      41.76727\,(82) \\
                           &           & 5/2       &      1910.295\,(14) &      2817.393\,(14) &       0.72608\,(57) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &      1906.458\,(16) &      2813.557\,(16) &                     \\
                           &           & 3/2       &      1909.004\,(16) &      2816.102\,(16) &        2.5454\,(15) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &      1913.660\,(14) &      2820.759\,(14) &                     \\
                           &           & 5/2       &      1955.089\,(15) &      2862.188\,(15) &       41.4287\,(30) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &      1912.045\,(14) &      2819.143\,(14) &                     \\
                           &           & 3/2       &      1958.680\,(15) &      2865.778\,(15) &       46.6348\,(30) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &      1960.549\,(15) &      2867.647\,(15) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 61,\ \mbox{\rm $^{145}$Pm},\  R = 4.962\,(50)\ \mbox{\rm fm}, \  M/m = 264099.3$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   1916.950\,(19)(6) &   2857.535\,(19)(8) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   1919.852\,(17)(8) &   2860.436\,(17)(9) &                     \\
                           &           & 3/2       &   1920.789\,(17)(8) &   2861.374\,(17)(9) &       0.93717\,(42) \\
                           &           & 5/2       &   1966.729\,(17)(8) &   2907.313\,(17)(9) &    45.9398\,(31)(1) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   1928.549\,(17)(8) &   2869.134\,(17)(9) &                     \\
                           &           & 3/2       &   1971.833\,(17)(8) &   2912.418\,(17)(9) &    43.2840\,(25)(1) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   1933.127\,(15)(9) &  2873.712\,(15)(11) &                     \\
                           &           & 3/2       &   1978.211\,(15)(9) &  2918.796\,(15)(11) &   45.08389\,(85)(6) \\
                           &           & 5/2       &   1978.902\,(15)(9) &  2919.487\,(15)(11) &       0.69120\,(58) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   1974.983\,(17)(8) &   2915.568\,(17)(9) &                     \\
                           &           & 3/2       &   1977.651\,(17)(8) &   2918.236\,(17)(9) &        2.6677\,(15) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   1982.382\,(15)(9) &  2922.967\,(15)(11) &                     \\
                           &           & 5/2       &   2027.092\,(15)(9) &  2967.677\,(15)(11) &    44.7098\,(31)(1) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   1980.700\,(15)(9) &  2921.285\,(15)(11) &                     \\
                           &           & 3/2       &   2030.763\,(15)(9) &  2971.348\,(15)(11) &    50.0636\,(31)(1) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   2032.653\,(15)(9) &  2973.238\,(15)(11) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 62,\ \mbox{\rm $^{152}$Sm},\  R = 5.0819\,(60)\ \mbox{\rm fm}, \  M/m = 276871.3$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   1983.180\,(20)(1) &   2957.983\,(20)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   1986.163\,(18)(1) &   2960.966\,(18)(1) &                     \\
                           &           & 3/2       &   1987.067\,(18)(1) &   2961.870\,(18)(1) &       0.90448\,(43) \\
                           &           & 5/2       &   2036.547\,(18)(1) &   3011.350\,(18)(1) &       49.4796\,(32) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   1995.078\,(18)(1) &   2969.881\,(18)(1) &                     \\
                           &           & 3/2       &   2041.746\,(18)(1) &   3016.549\,(18)(1) &       46.6680\,(27) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   1999.709\,(16)(1) &   2974.512\,(16)(1) &                     \\
                           &           & 3/2       &   2048.308\,(16)(1) &   3023.111\,(16)(1) &      48.59941\,(98) \\
                           &           & 5/2       &   2048.962\,(16)(1) &   3023.765\,(16)(1) &       0.65397\,(61) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   2044.963\,(18)(1) &   3019.766\,(18)(1) &                     \\
                           &           & 3/2       &   2047.757\,(18)(1) &   3022.560\,(18)(1) &        2.7945\,(17) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   2052.561\,(16)(1) &   3027.364\,(16)(1) &                     \\
                           &           & 5/2       &   2100.749\,(16)(1) &   3075.552\,(16)(1) &       48.1880\,(33) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   2050.809\,(16)(1) &   3025.611\,(16)(1) &                     \\
                           &           & 3/2       &   2104.502\,(16)(1) &   3079.305\,(16)(1) &       53.6934\,(33) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   2106.414\,(16)(1) &   3081.217\,(16)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 63,\ \mbox{\rm $^{153}$Eu},\  R = 5.1115\,(62)\ \mbox{\rm fm}, \  M/m = 278695.9$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2050.700\,(20)(1) &   3060.468\,(20)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   2053.768\,(18)(1) &   3063.536\,(18)(1) &                     \\
                           &           & 3/2       &   2054.636\,(18)(1) &   3064.404\,(18)(1) &       0.86788\,(45) \\
                           &           & 5/2       &   2107.865\,(19)(1) &   3117.633\,(19)(1) &       53.2297\,(34) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   2062.905\,(18)(1) &   3072.673\,(18)(1) &                     \\
                           &           & 3/2       &   2113.160\,(19)(1) &   3122.928\,(19)(1) &       50.2556\,(28) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   2067.588\,(16)(1) &   3077.356\,(16)(2) &                     \\
                           &           & 3/2       &   2119.911\,(16)(1) &   3129.679\,(16)(2) &   52.32335\,(98)(1) \\
                           &           & 5/2       &   2120.526\,(16)(1) &   3130.294\,(16)(2) &       0.61450\,(66) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   2116.445\,(19)(1) &   3126.213\,(19)(1) &                     \\
                           &           & 3/2       &   2119.371\,(19)(1) &   3129.138\,(19)(1) &        2.9259\,(16) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   2124.248\,(16)(1) &   3134.016\,(16)(2) &                     \\
                           &           & 5/2       &   2176.121\,(17)(1) &   3185.889\,(17)(2) &       51.8727\,(34) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   2122.423\,(16)(1) &   3132.191\,(16)(2) &                     \\
                           &           & 3/2       &   2179.956\,(17)(1) &   3189.724\,(17)(2) &       57.5333\,(34) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   2181.890\,(17)(1) &   3191.658\,(17)(2) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 64,\ \mbox{\rm $^{158}$Gd},\  R = 5.1569\,(43)\ \mbox{\rm fm}, \  M/m = 287814.7$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2119.507\,(21)(1) &   3164.995\,(21)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   2122.662\,(19)(1) &   3168.150\,(19)(1) &                     \\
                           &           & 3/2       &   2123.489\,(19)(1) &   3168.977\,(19)(1) &       0.82721\,(96) \\
                           &           & 5/2       &   2180.689\,(19)(1) &   3226.177\,(19)(1) &       57.1999\,(37) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   2132.026\,(19)(1) &   3177.514\,(19)(1) &                     \\
                           &           & 3/2       &   2186.081\,(19)(1) &   3231.569\,(19)(1) &       54.0555\,(29) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   2136.758\,(17)(1) &   3182.246\,(17)(1) &                     \\
                           &           & 3/2       &   2193.023\,(17)(1) &   3238.511\,(17)(1) &      56.26498\,(91) \\
                           &           & 5/2       &   2193.596\,(17)(1) &   3239.083\,(17)(1) &       0.57267\,(75) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   2189.434\,(19)(1) &   3234.922\,(19)(1) &                     \\
                           &           & 3/2       &   2192.496\,(19)(1) &   3237.984\,(19)(1) &        3.0623\,(19) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   2197.447\,(17)(1) &   3242.935\,(17)(1) &                     \\
                           &           & 5/2       &   2253.220\,(17)(1) &   3298.708\,(17)(1) &       55.7730\,(36) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   2195.545\,(17)(1) &   3241.033\,(17)(1) &                     \\
                           &           & 3/2       &   2257.139\,(17)(1) &   3302.626\,(17)(1) &       61.5933\,(36) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   2259.096\,(17)(1) &   3304.583\,(17)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 65,\ \mbox{\rm $^{159}$Tb},\  R = 5.06\,(15)\ \mbox{\rm fm}, \  M/m = 289638.8$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  2189.643\,(22)(29) &  3271.622\,(22)(35) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  2192.891\,(20)(35) &  3274.871\,(20)(42) &                     \\
                           &           & 3/2       &  2193.674\,(20)(35) &  3275.654\,(20)(42) &       0.78281\,(47) \\
                           &           & 5/2       &  2255.074\,(20)(35) &  3337.054\,(20)(42) &    61.4000\,(38)(3) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  2202.487\,(20)(35) &  3284.467\,(20)(42) &                     \\
                           &           & 3/2       &  2260.565\,(20)(35) &  3342.545\,(20)(42) &    58.0781\,(31)(3) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  2207.270\,(18)(41) &  3289.250\,(18)(48) &                     \\
                           &           & 3/2       &  2267.705\,(18)(42) &  3349.685\,(18)(48) &  60.43497\,(96)(31) \\
                           &           & 5/2       &  2268.234\,(18)(42) &  3350.213\,(18)(48) &       0.52863\,(72) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  2263.986\,(20)(35) &  3345.966\,(20)(42) &                     \\
                           &           & 3/2       &  2267.190\,(20)(35) &  3349.169\,(20)(42) &        3.2039\,(18) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  2272.219\,(18)(42) &  3354.199\,(18)(48) &                     \\
                           &           & 5/2       &  2332.118\,(18)(42) &  3414.098\,(18)(48) &    59.8993\,(38)(3) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  2270.238\,(18)(42) &  3352.217\,(18)(48) &                     \\
                           &           & 3/2       &  2336.121\,(18)(42) &  3418.101\,(18)(48) &    65.8836\,(38)(3) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  2338.101\,(18)(42) &  3420.081\,(18)(48) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 66,\ \mbox{\rm $^{162}$Dy},\  R = 5.207\,(17)\ \mbox{\rm fm}, \  M/m = 295109.2$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2261.047\,(23)(4) &   3380.287\,(23)(5) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   2264.382\,(21)(5) &   3383.623\,(21)(5) &                     \\
                           &           & 3/2       &   2265.116\,(21)(5) &   3384.357\,(21)(5) &       0.73406\,(48) \\
                           &           & 5/2       &   2330.957\,(21)(5) &   3450.197\,(21)(5) &       65.8403\,(40) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   2274.215\,(21)(5) &   3393.455\,(21)(5) &                     \\
                           &           & 3/2       &   2336.548\,(21)(5) &   3455.788\,(21)(5) &       62.3330\,(32) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   2279.037\,(19)(5) &   3398.278\,(19)(6) &                     \\
                           &           & 3/2       &   2343.879\,(19)(5) &   3463.119\,(19)(6) &       64.8413\,(12) \\
                           &           & 5/2       &   2344.361\,(19)(5) &   3463.601\,(19)(6) &        0.4823\,(11) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   2340.038\,(21)(5) &   3459.278\,(21)(5) &                     \\
                           &           & 3/2       &   2343.388\,(21)(5) &   3462.629\,(21)(5) &        3.3504\,(19) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   2348.486\,(19)(5) &   3467.726\,(19)(6) &                     \\
                           &           & 5/2       &   2412.747\,(19)(5) &   3531.987\,(19)(6) &       64.2609\,(39) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   2346.421\,(19)(5) &   3465.661\,(19)(6) &                     \\
                           &           & 3/2       &   2416.835\,(19)(5) &   3536.075\,(19)(6) &       70.4138\,(40) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   2418.839\,(19)(5) &   3538.080\,(19)(6) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 67,\ \mbox{\rm $^{165}$Ho},\  R = 5.202\,(31)\ \mbox{\rm fm}, \  M/m = 300583.3$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2333.811\,(24)(7) &   3491.108\,(24)(9) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   2337.240\,(22)(9) &  3494.538\,(22)(11) &                     \\
                           &           & 3/2       &   2337.921\,(22)(9) &  3495.219\,(22)(11) &       0.68109\,(48) \\
                           &           & 5/2       &   2408.453\,(22)(9) &  3565.751\,(22)(11) &    70.5323\,(41)(1) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   2347.315\,(22)(9) &  3504.613\,(22)(11) &                     \\
                           &           & 3/2       &   2414.147\,(22)(9) &  3571.444\,(22)(11) &    66.8312\,(34)(1) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  2352.179\,(20)(11) &  3509.477\,(20)(12) &                     \\
                           &           & 3/2       &  2421.676\,(19)(11) &  3578.974\,(19)(12) &    69.4970\,(14)(1) \\
                           &           & 5/2       &  2422.110\,(19)(11) &  3579.408\,(20)(12) &       0.43388\,(90) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   2417.706\,(22)(9) &  3575.004\,(22)(11) &                     \\
                           &           & 3/2       &   2421.209\,(22)(9) &  3578.506\,(22)(11) &        3.5026\,(20) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  2426.381\,(20)(11) &  3583.678\,(20)(12) &                     \\
                           &           & 5/2       &  2495.250\,(20)(11) &  3652.548\,(20)(12) &    68.8695\,(41)(1) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  2424.228\,(20)(11) &  3581.526\,(20)(12) &                     \\
                           &           & 3/2       &  2499.424\,(20)(11) &  3656.722\,(20)(12) &    75.1959\,(43)(1) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  2501.453\,(20)(11) &  3658.751\,(20)(12) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 68,\ \mbox{\rm $^{166}$Er},\  R = 5.2516\,(31)\ \mbox{\rm fm}, \  M/m = 302405.1$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2407.905\,(25)(1) &   3604.061\,(25)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   2411.427\,(23)(1) &   3607.583\,(23)(1) &                     \\
                           &           & 3/2       &   2412.051\,(23)(1) &   3608.207\,(23)(1) &       0.62374\,(51) \\
                           &           & 5/2       &   2487.538\,(23)(1) &   3683.694\,(23)(1) &       75.4868\,(43) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   2421.751\,(23)(1) &   3617.907\,(23)(1) &                     \\
                           &           & 3/2       &   2493.335\,(23)(1) &   3689.491\,(23)(1) &       71.5836\,(36) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   2426.651\,(20)(1) &   3622.807\,(20)(1) &                     \\
                           &           & 3/2       &   2501.063\,(20)(1) &   3697.219\,(20)(1) &   74.41232\,(98)(1) \\
                           &           & 5/2       &   2501.446\,(20)(1) &   3697.602\,(20)(1) &       0.38330\,(81) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   2496.964\,(23)(1) &   3693.120\,(23)(1) &                     \\
                           &           & 3/2       &   2500.625\,(23)(1) &   3696.780\,(23)(1) &        3.6604\,(20) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   2505.868\,(20)(1) &   3702.024\,(20)(1) &                     \\
                           &           & 5/2       &   2579.604\,(21)(1) &   3775.759\,(21)(1) &       73.7355\,(43) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   2503.624\,(20)(1) &   3699.780\,(20)(1) &                     \\
                           &           & 3/2       &   2583.865\,(21)(1) &   3780.021\,(21)(1) &       80.2410\,(44) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   2585.918\,(21)(1) &   3782.074\,(21)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 69,\ \mbox{\rm $^{169}$Tm},\  R = 5.2256\,(35)\ \mbox{\rm fm}, \  M/m = 307880.0$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2483.374\,(26)(1) &   3719.208\,(26)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   2486.995\,(24)(1) &   3722.829\,(24)(1) &                     \\
                           &           & 3/2       &   2487.557\,(24)(1) &   3723.391\,(24)(1) &       0.56187\,(51) \\
                           &           & 5/2       &   2568.273\,(24)(1) &   3804.108\,(24)(1) &       80.7162\,(45) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   2497.574\,(24)(1) &   3733.408\,(24)(1) &                     \\
                           &           & 3/2       &   2574.175\,(24)(1) &   3810.010\,(24)(1) &       76.6017\,(37) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   2502.509\,(21)(1) &   3738.343\,(21)(2) &                     \\
                           &           & 3/2       &   2582.109\,(21)(1) &   3817.943\,(21)(2) &       79.5995\,(10) \\
                           &           & 5/2       &   2582.439\,(21)(1) &   3818.273\,(21)(2) &       0.33052\,(70) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   2577.875\,(24)(1) &   3813.710\,(24)(1) &                     \\
                           &           & 3/2       &   2581.699\,(24)(1) &   3817.534\,(24)(1) &        3.8240\,(21) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   2587.018\,(21)(1) &   3822.853\,(21)(2) &                     \\
                           &           & 5/2       &   2665.890\,(22)(1) &   3901.724\,(22)(2) &       78.8714\,(45) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   2584.678\,(21)(1) &   3820.512\,(21)(2) &                     \\
                           &           & 3/2       &   2670.239\,(22)(1) &   3906.073\,(22)(2) &       85.5613\,(45) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   2672.318\,(22)(1) &   3908.152\,(22)(2) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 70,\ \mbox{\rm $^{174}$Yb},\  R = 5.3108\,(60)\ \mbox{\rm fm}, \  M/m = 317001.9$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2560.184\,(27)(2) &   3836.520\,(27)(2) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   2563.900\,(25)(2) &   3840.236\,(25)(3) &                     \\
                           &           & 3/2       &   2564.396\,(25)(2) &   3840.732\,(25)(3) &       0.49538\,(51) \\
                           &           & 5/2       &   2650.628\,(25)(2) &   3926.964\,(25)(3) &       86.2321\,(47) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   2574.739\,(25)(2) &   3851.075\,(25)(3) &                     \\
                           &           & 3/2       &   2656.637\,(25)(2) &   3932.973\,(25)(3) &       81.8975\,(39) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   2579.701\,(22)(3) &   3856.037\,(22)(3) &                     \\
                           &           & 3/2       &   2664.769\,(22)(3) &   3941.105\,(22)(3) &       85.0688\,(10) \\
                           &           & 5/2       &   2665.045\,(22)(3) &   3941.381\,(22)(3) &       0.27562\,(72) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   2660.408\,(25)(2) &   3936.744\,(25)(3) &                     \\
                           &           & 3/2       &   2664.402\,(25)(2) &   3940.738\,(25)(3) &        3.9941\,(21) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   2669.789\,(22)(3) &   3946.125\,(22)(3) &                     \\
                           &           & 5/2       &   2754.077\,(22)(3) &   4030.413\,(22)(3) &       84.2884\,(47) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   2667.347\,(22)(3) &   3943.683\,(22)(3) &                     \\
                           &           & 3/2       &   2758.515\,(22)(3) &   4034.851\,(22)(3) &       91.1683\,(47) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   2760.620\,(22)(3) &   4036.956\,(23)(3) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 71,\ \mbox{\rm $^{175}$Lu},\  R = 5.370\,(30)\ \mbox{\rm fm}, \  M/m = 318827.3$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  2638.384\,(28)(11) &  3956.067\,(28)(13) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  2642.197\,(26)(13) &  3959.879\,(26)(15) &                     \\
                           &           & 3/2       &  2642.621\,(26)(13) &  3960.304\,(26)(15) &       0.42415\,(55) \\
                           &           & 5/2       &  2734.669\,(26)(13) &  4052.351\,(26)(16) &    92.0479\,(49)(1) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  2653.303\,(26)(13) &  3970.985\,(26)(15) &                     \\
                           &           & 3/2       &  2740.786\,(26)(13) &  4058.469\,(26)(16) &    87.4834\,(40)(1) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  2658.287\,(23)(15) &  3975.970\,(23)(18) &                     \\
                           &           & 3/2       &  2749.121\,(23)(15) &  4066.804\,(23)(18) &    90.8343\,(10)(1) \\
                           &           & 5/2       &  2749.340\,(23)(15) &  4067.022\,(23)(18) &       0.21852\,(72) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  2744.629\,(26)(13) &  4062.312\,(26)(16) &                     \\
                           &           & 3/2       &  2748.799\,(26)(13) &  4066.482\,(26)(16) &        4.1701\,(21) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  2754.254\,(23)(15) &  4071.937\,(23)(18) &                     \\
                           &           & 5/2       &  2844.254\,(24)(16) &  4161.937\,(24)(18) &    89.9997\,(48)(1) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  2751.707\,(23)(15) &  4069.389\,(23)(18) &                     \\
                           &           & 3/2       &  2848.783\,(24)(16) &  4166.465\,(24)(18) &    97.0759\,(50)(1) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  2850.914\,(24)(16) &  4168.597\,(24)(18) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 72,\ \mbox{\rm $^{180}$Hf},\  R = 5.3470\,(32)\ \mbox{\rm fm}, \  M/m = 327951.3$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2718.017\,(30)(1) &   4077.912\,(30)(2) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   2721.934\,(27)(1) &   4081.828\,(27)(2) &                     \\
                           &           & 3/2       &   2722.282\,(27)(1) &   4082.176\,(27)(2) &       0.34798\,(56) \\
                           &           & 5/2       &   2820.459\,(27)(2) &   4180.354\,(27)(2) &       98.1772\,(51) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   2733.313\,(27)(1) &   4093.208\,(27)(2) &                     \\
                           &           & 3/2       &   2826.686\,(27)(2) &   4186.581\,(27)(2) &       93.3729\,(42) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   2738.321\,(24)(2) &   4098.216\,(24)(2) &                     \\
                           &           & 3/2       &   2835.231\,(24)(2) &   4195.126\,(24)(2) &       96.9100\,(11) \\
                           &           & 5/2       &   2835.391\,(24)(2) &   4195.286\,(24)(2) &        0.1593\,(12) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   2830.602\,(27)(2) &   4190.497\,(27)(2) &                     \\
                           &           & 3/2       &   2834.955\,(27)(2) &   4194.849\,(27)(2) &        4.3529\,(24) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   2840.484\,(24)(2) &   4200.379\,(24)(2) &                     \\
                           &           & 5/2       &   2936.502\,(25)(2) &   4296.397\,(25)(2) &       96.0182\,(54) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   2837.825\,(24)(2) &   4197.720\,(24)(2) &                     \\
                           &           & 3/2       &   2941.122\,(25)(2) &   4301.017\,(25)(2) &      103.2974\,(53) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   2943.281\,(25)(2) &   4303.176\,(25)(2) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 73,\ \mbox{\rm $^{181}$Ta},\  R = 5.3507\,(34)\ \mbox{\rm fm}, \  M/m = 329775.9$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2799.059\,(31)(1) &   4202.038\,(31)(2) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   2803.079\,(28)(2) &   4206.058\,(28)(2) &                     \\
                           &           & 3/2       &   2803.346\,(28)(2) &   4206.325\,(28)(2) &       0.26677\,(57) \\
                           &           & 5/2       &   2907.980\,(28)(2) &   4310.959\,(29)(2) &      104.6337\,(53) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   2814.740\,(28)(2) &   4217.719\,(28)(2) &                     \\
                           &           & 3/2       &   2914.319\,(28)(2) &   4317.298\,(29)(2) &       99.5792\,(43) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   2819.765\,(26)(2) &   4222.744\,(26)(2) &                     \\
                           &           & 3/2       &   2923.074\,(26)(2) &   4326.053\,(26)(2) &      103.3082\,(13) \\
                           &           & 5/2       &   2923.172\,(26)(2) &   4326.151\,(26)(2) &        0.0987\,(17) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   2918.308\,(28)(2) &   4321.287\,(29)(2) &                     \\
                           &           & 3/2       &   2922.851\,(29)(2) &   4325.830\,(29)(2) &        4.5433\,(26) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   2928.451\,(26)(2) &   4331.430\,(26)(2) &                     \\
                           &           & 5/2       &   3030.810\,(26)(2) &   4433.789\,(26)(2) &      102.3583\,(54) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   2925.675\,(26)(2) &   4328.654\,(26)(2) &                     \\
                           &           & 3/2       &   3035.522\,(26)(2) &   4438.501\,(26)(2) &      109.8470\,(53) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   3037.708\,(26)(2) &   4440.687\,(26)(2) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 74,\ \mbox{\rm $^{184}$W },\  R = 5.3658\,(23)\ \mbox{\rm fm}, \  M/m = 335248.9$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2881.532\,(32)(1) &   4328.485\,(32)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   2885.657\,(29)(1) &   4332.610\,(30)(2) &                     \\
                           &           & 3/2       &   2885.837\,(29)(1) &   4332.790\,(30)(2) &       0.18033\,(65) \\
                           &           & 5/2       &   2997.269\,(30)(1) &   4444.222\,(30)(2) &      111.4321\,(55) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   2897.605\,(30)(1) &   4344.558\,(30)(2) &                     \\
                           &           & 3/2       &   3003.722\,(30)(1) &   4450.675\,(30)(2) &      106.1167\,(46) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   2902.643\,(27)(2) &   4349.596\,(27)(2) &                     \\
                           &           & 3/2       &   3012.687\,(27)(2) &   4459.640\,(27)(2) &      110.0437\,(13) \\
                           &           & 5/2       &   3012.722\,(27)(2) &   4459.675\,(27)(2) &        0.0353\,(18) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   3007.785\,(30)(1) &   4454.737\,(30)(2) &                     \\
                           &           & 3/2       &   3012.525\,(30)(1) &   4459.478\,(30)(2) &        4.7405\,(29) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   3018.195\,(27)(2) &   4465.148\,(27)(2) &                     \\
                           &           & 5/2       &   3127.229\,(27)(2) &   4574.182\,(27)(2) &      109.0341\,(56) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   3015.296\,(27)(2) &   4462.248\,(27)(2) &                     \\
                           &           & 3/2       &   3132.035\,(27)(2) &   4578.988\,(27)(2) &      116.7392\,(55) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   3134.249\,(27)(2) &   4581.202\,(27)(2) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 75,\ \mbox{\rm $^{187}$Re},\  R = 5.370\,(17)\ \mbox{\rm fm}, \  M/m = 340725.4$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   2965.463\,(34)(9) &  4457.297\,(34)(11) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  2969.694\,(31)(11) &  4461.528\,(31)(13) &                     \\
                           &           & 3/2       &  2969.783\,(31)(11) &  4461.617\,(31)(13) &       0.08852\,(70) \\
                           &           & 5/2       &  3088.370\,(31)(11) &  4580.205\,(31)(13) &   118.5877\,(57)(1) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  2981.938\,(31)(11) &  4473.772\,(31)(13) &                     \\
                           &           & 3/2       &  3094.938\,(31)(11) &  4586.773\,(31)(13) &   113.0005\,(47)(1) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  2986.984\,(28)(13) &  4478.818\,(28)(15) &                     \\
                           &           & 3/2       &  3104.115\,(28)(13) &  4595.949\,(28)(15) &   117.1313\,(14)(1) \\
                           &           & 5/2       &  3104.085\,(28)(13) &  4595.919\,(28)(15) &       -0.0296\,(12) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  3099.076\,(31)(11) &  4590.910\,(31)(13) &                     \\
                           &           & 3/2       &  3104.021\,(31)(11) &  4595.855\,(31)(13) &        4.9450\,(28) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  3109.761\,(28)(13) &  4601.595\,(28)(15) &                     \\
                           &           & 5/2       &  3225.821\,(28)(13) &  4717.655\,(28)(15) &   116.0600\,(56)(1) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  3106.731\,(28)(13) &  4598.566\,(28)(15) &                     \\
                           &           & 3/2       &  3230.721\,(28)(13) &  4722.555\,(28)(15) &   123.9895\,(57)(1) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  3232.963\,(28)(13) &  4724.797\,(28)(15) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 76,\ \mbox{\rm $^{192}$Os},\  R = 5.4126\,(15)\ \mbox{\rm fm}, \  M/m = 349849.3$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   3050.847\,(35)(1) &   4588.483\,(35)(1) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   3055.182\,(32)(1) &   4592.817\,(32)(1) &                     \\
                           &           & 3/2       &   3055.173\,(32)(1) &   4592.809\,(32)(1) &      -0.00888\,(72) \\
                           &           & 5/2       &   3181.289\,(33)(1) &   4718.925\,(33)(1) &      126.1163\,(58) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   3067.729\,(32)(1) &   4605.364\,(32)(1) &                     \\
                           &           & 3/2       &   3187.974\,(33)(1) &   4725.610\,(33)(1) &      120.2454\,(49) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   3072.773\,(30)(1) &   4610.408\,(30)(1) &                     \\
                           &           & 3/2       &   3197.359\,(30)(1) &   4734.995\,(30)(1) &      124.5865\,(13) \\
                           &           & 5/2       &   3197.263\,(30)(1) &   4734.898\,(30)(1) &       -0.0966\,(11) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   3192.187\,(33)(1) &   4729.822\,(33)(1) &                     \\
                           &           & 3/2       &   3197.343\,(33)(1) &   4734.979\,(33)(1) &        5.1567\,(33) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   3203.149\,(30)(1) &   4740.784\,(30)(1) &                     \\
                           &           & 5/2       &   3326.601\,(30)(1) &   4864.237\,(30)(1) &      123.4521\,(57) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   3199.984\,(30)(1) &   4737.619\,(30)(1) &                     \\
                           &           & 3/2       &   3331.597\,(30)(1) &   4869.233\,(30)(1) &      131.6135\,(58) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   3333.868\,(30)(1) &   4871.504\,(30)(1) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 77,\ \mbox{\rm $^{193}$Ir},\  R = 5.40\,(11)\ \mbox{\rm fm}, \  M/m = 351673.8$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  3137.747\,(37)(64) &  4722.133\,(37)(80) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  3142.192\,(34)(78) &  4726.578\,(34)(94) &                     \\
                           &           & 3/2       &  3142.080\,(34)(78) &  4726.466\,(34)(94) &      -0.11197\,(74) \\
                           &           & 5/2       &  3276.115\,(34)(80) &  4860.501\,(34)(95) &  134.0351\,(60)(12) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  3155.052\,(34)(78) &  4739.438\,(34)(94) &                     \\
                           &           & 3/2       &  3282.919\,(34)(80) &  4867.305\,(34)(95) &  127.8667\,(49)(12) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  3160.093\,(31)(93) &    4744.48\,(3)(11) &                     \\
                           &           & 3/2       &  3292.520\,(31)(94) &    4876.91\,(3)(11) &  132.4270\,(14)(12) \\
                           &           & 5/2       &  3292.354\,(31)(94) &    4876.74\,(3)(11) &       -0.1654\,(11) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  3287.208\,(34)(80) &  4871.594\,(34)(95) &                     \\
                           &           & 3/2       &  3292.587\,(35)(80) &  4876.973\,(35)(95) &        5.3795\,(32) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  3298.460\,(31)(94) &    4882.85\,(3)(11) &                     \\
                           &           & 5/2       &  3429.688\,(31)(95) &    5014.07\,(3)(11) &  131.2275\,(59)(12) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  3295.152\,(31)(94) &    4879.54\,(3)(11) &                     \\
                           &           & 3/2       &  3434.781\,(31)(95) &    5019.17\,(3)(11) &  139.6291\,(60)(12) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  3437.082\,(32)(95) &    5021.47\,(3)(11) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 78,\ \mbox{\rm $^{196}$Pt},\  R = 5.4307\,(27)\ \mbox{\rm fm}, \  M/m = 357145.2$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   3226.134\,(39)(2) &   4858.225\,(39)(2) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   3230.685\,(35)(2) &   4862.776\,(35)(3) &                     \\
                           &           & 3/2       &   3230.464\,(35)(2) &   4862.555\,(35)(3) &      -0.22103\,(75) \\
                           &           & 5/2       &   3372.825\,(36)(2) &   5004.916\,(36)(3) &      142.3612\,(61) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   3243.865\,(35)(2) &   4875.956\,(36)(3) &                     \\
                           &           & 3/2       &   3379.749\,(36)(2) &   5011.841\,(36)(3) &      135.8841\,(50) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   3248.893\,(32)(3) &   4880.984\,(32)(3) &                     \\
                           &           & 3/2       &   3389.561\,(32)(3) &   5021.652\,(32)(3) &      140.6681\,(13) \\
                           &           & 5/2       &   3389.324\,(32)(3) &   5021.416\,(32)(3) &       -0.2361\,(10) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   3384.115\,(36)(2) &   5016.206\,(36)(3) &                     \\
                           &           & 3/2       &   3389.724\,(36)(2) &   5021.815\,(36)(3) &        5.6089\,(37) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   3395.659\,(32)(3) &   5027.751\,(32)(3) &                     \\
                           &           & 5/2       &   3535.062\,(33)(3) &   5167.154\,(33)(3) &      139.4027\,(60) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   3392.201\,(32)(3) &   5024.292\,(32)(3) &                     \\
                           &           & 3/2       &   3540.254\,(33)(3) &   5172.345\,(33)(3) &      148.0530\,(62) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   3542.585\,(33)(3) &   5174.676\,(33)(3) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 79,\ \mbox{\rm $^{197}$Au},\  R = 5.4371\,(38)\ \mbox{\rm fm}, \  M/m = 358970.1$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   3316.069\,(41)(3) &   4996.850\,(41)(3) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   3320.730\,(37)(3) &   5001.511\,(38)(4) &                     \\
                           &           & 3/2       &   3320.394\,(37)(3) &   5001.175\,(38)(4) &      -0.33628\,(76) \\
                           &           & 5/2       &   3471.507\,(38)(3) &   5152.288\,(38)(4) &      151.1133\,(63) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   3334.239\,(38)(3) &   5015.020\,(38)(4) &                     \\
                           &           & 3/2       &   3478.554\,(38)(3) &   5159.335\,(38)(4) &   144.3147\,(51)(1) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   3339.249\,(34)(4) &   5020.030\,(35)(5) &                     \\
                           &           & 3/2       &   3488.578\,(34)(4) &   5169.359\,(35)(5) &   149.3291\,(14)(1) \\
                           &           & 5/2       &   3488.270\,(34)(4) &   5169.051\,(35)(5) &      -0.30847\,(93) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   3482.998\,(38)(3) &   5163.779\,(38)(4) &                     \\
                           &           & 3/2       &   3488.844\,(38)(3) &   5169.625\,(38)(4) &        5.8466\,(33) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   3494.844\,(34)(4) &   5175.625\,(35)(5) &                     \\
                           &           & 5/2       &   3642.840\,(35)(4) &   5323.621\,(35)(5) &      147.9962\,(61) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   3491.227\,(34)(4) &   5172.008\,(35)(5) &                     \\
                           &           & 3/2       &   3648.131\,(35)(4) &   5328.912\,(35)(5) &      156.9044\,(63) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   3650.492\,(35)(4) &   5331.273\,(35)(5) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 80,\ \mbox{\rm $^{202}$Hg},\  R = 5.4648\,(33)\ \mbox{\rm fm}, \  M/m = 368091.0$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   3407.533\,(42)(3) &   5138.000\,(42)(3) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   3412.300\,(39)(3) &   5142.767\,(39)(4) &                     \\
                           &           & 3/2       &   3411.842\,(39)(3) &   5142.310\,(39)(4) &      -0.45788\,(87) \\
                           &           & 5/2       &   3572.152\,(39)(3) &   5302.620\,(39)(4) &      160.3101\,(64) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   3426.147\,(39)(3) &   5156.614\,(39)(4) &                     \\
                           &           & 3/2       &   3579.323\,(39)(3) &   5309.791\,(39)(4) &   153.1762\,(53)(1) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   3431.129\,(36)(4) &   5161.596\,(36)(5) &                     \\
                           &           & 3/2       &   3589.557\,(36)(4) &   5320.025\,(36)(5) &   158.4282\,(17)(1) \\
                           &           & 5/2       &   3589.174\,(36)(4) &   5319.642\,(36)(5) &      -0.38288\,(91) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   3583.846\,(39)(3) &   5314.313\,(39)(4) &                     \\
                           &           & 3/2       &   3589.940\,(39)(3) &   5320.407\,(40)(4) &        6.0939\,(35) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   3595.998\,(36)(4) &   5326.465\,(36)(5) &                     \\
                           &           & 5/2       &   3753.024\,(36)(4) &   5483.491\,(36)(5) &      157.0259\,(63) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   3592.214\,(36)(4) &   5322.681\,(36)(5) &                     \\
                           &           & 3/2       &   3758.415\,(36)(4) &   5488.883\,(36)(5) &      166.2018\,(64) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   3760.807\,(36)(4) &   5491.275\,(36)(5) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 81,\ \mbox{\rm $^{205}$Tl},\  R = 5.4759\,(26)\ \mbox{\rm fm}, \  M/m = 373565.6$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   3500.590\,(45)(2) &   5281.770\,(45)(3) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   3505.465\,(42)(3) &   5286.645\,(42)(3) &                     \\
                           &           & 3/2       &   3504.879\,(42)(3) &   5286.059\,(42)(3) &      -0.58613\,(90) \\
                           &           & 5/2       &   3674.851\,(42)(3) &   5456.031\,(42)(3) &      169.9723\,(66) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   3519.660\,(42)(3) &   5300.840\,(42)(3) &                     \\
                           &           & 3/2       &   3682.149\,(42)(3) &   5463.328\,(42)(3) &      162.4885\,(54) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   3524.607\,(39)(3) &   5305.787\,(39)(4) &                     \\
                           &           & 3/2       &   3692.593\,(38)(3) &   5473.772\,(39)(4) &      167.9854\,(28) \\
                           &           & 5/2       &   3692.134\,(38)(3) &   5473.314\,(39)(4) &      -0.45880\,(85) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   3686.751\,(42)(3) &   5467.931\,(42)(3) &                     \\
                           &           & 3/2       &   3693.102\,(42)(3) &   5474.281\,(42)(3) &        6.3507\,(39) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   3699.218\,(38)(3) &   5480.397\,(39)(4) &                     \\
                           &           & 5/2       &   3865.730\,(39)(3) &   5646.910\,(39)(4) &      166.5128\,(64) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   3695.258\,(38)(3) &   5476.438\,(39)(4) &                     \\
                           &           & 3/2       &   3871.224\,(39)(3) &   5652.404\,(39)(4) &      175.9660\,(66) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   3873.647\,(39)(3) &   5654.827\,(39)(4) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 82,\ \mbox{\rm $^{208}$Pb},\  R = 5.5012\,(13)\ \mbox{\rm fm}, \  M/m = 379037.4$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   3595.218\,(47)(1) &   5428.150\,(47)(2) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   3600.199\,(43)(2) &   5433.131\,(43)(2) &                     \\
                           &           & 3/2       &   3599.477\,(43)(2) &   5432.409\,(43)(2) &       -0.7213\,(11) \\
                           &           & 5/2       &   3779.598\,(44)(2) &   5612.530\,(44)(2) &      180.1205\,(67) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   3614.751\,(43)(2) &   5447.683\,(43)(2) &                     \\
                           &           & 3/2       &   3787.023\,(44)(2) &   5619.955\,(44)(2) &      172.2721\,(54) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   3619.653\,(40)(2) &   5452.585\,(40)(2) &                     \\
                           &           & 3/2       &   3797.673\,(40)(2) &   5630.605\,(40)(2) &      178.0194\,(23) \\
                           &           & 5/2       &   3797.136\,(40)(2) &   5630.068\,(40)(2) &      -0.53652\,(88) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   3791.706\,(44)(2) &   5624.638\,(44)(2) &                     \\
                           &           & 3/2       &   3798.324\,(44)(2) &   5631.256\,(44)(2) &        6.6176\,(42) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   3804.491\,(40)(2) &   5637.423\,(40)(2) &                     \\
                           &           & 5/2       &   3980.968\,(40)(2) &   5813.900\,(41)(2) &      176.4769\,(65) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   3800.347\,(40)(2) &   5633.279\,(40)(2) &                     \\
                           &           & 3/2       &   3986.566\,(40)(2) &   5819.498\,(41)(2) &      186.2185\,(67) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   3989.021\,(40)(2) &   5821.953\,(41)(2) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 83,\ \mbox{\rm $^{209}$Bi},\  R = 5.5211\,(26)\ \mbox{\rm fm}, \  M/m = 380866.1$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   3691.480\,(50)(3) &   5577.234\,(50)(3) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &   3696.565\,(46)(3) &   5582.319\,(46)(4) &                     \\
                           &           & 3/2       &   3695.702\,(46)(3) &   5581.455\,(46)(4) &      -0.86340\,(95) \\
                           &           & 5/2       &   3886.479\,(47)(3) &   5772.232\,(47)(4) &      190.7768\,(68) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &   3711.485\,(46)(3) &   5597.239\,(47)(4) &                     \\
                           &           & 3/2       &   3894.034\,(47)(3) &   5779.788\,(47)(4) &   182.5484\,(54)(1) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &   3716.333\,(43)(4) &   5602.087\,(43)(5) &                     \\
                           &           & 3/2       &   3904.888\,(43)(4) &   5790.641\,(43)(5) &   188.5546\,(24)(1) \\
                           &           & 5/2       &   3904.272\,(43)(4) &   5790.025\,(43)(5) &      -0.61593\,(94) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &   3898.799\,(47)(3) &   5784.552\,(47)(4) &                     \\
                           &           & 3/2       &   3905.694\,(47)(3) &   5791.447\,(47)(4) &        6.8950\,(46) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &   3911.910\,(43)(4) &   5797.663\,(43)(5) &                     \\
                           &           & 5/2       &   4098.850\,(43)(4) &   5984.604\,(44)(5) &      186.9404\,(66) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &   3907.572\,(43)(4) &   5793.325\,(43)(5) &                     \\
                           &           & 3/2       &   4104.552\,(43)(4) &   5990.306\,(44)(5) &      196.9806\,(67) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &   4107.040\,(43)(4) &   5992.794\,(44)(5) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 84,\ \mbox{\rm $^{209}$Po},\  R = 5.527\,(18)\ \mbox{\rm fm}, \  M/m = 380868.9$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  3789.393\,(52)(20) &  5729.063\,(53)(25) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  3794.583\,(49)(25) &  5734.254\,(49)(30) &                     \\
                           &           & 3/2       &  3793.570\,(49)(25) &  5733.241\,(49)(30) &       -1.0130\,(13) \\
                           &           & 5/2       &  3995.535\,(49)(25) &  5935.206\,(49)(30) &   201.9651\,(69)(5) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  3809.883\,(49)(25) &  5749.553\,(49)(30) &                     \\
                           &           & 3/2       &  4003.223\,(49)(25) &  5942.893\,(49)(30) &   193.3402\,(62)(5) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  3814.667\,(46)(29) &  5754.337\,(46)(35) &                     \\
                           &           & 3/2       &  4014.280\,(46)(30) &  5953.951\,(46)(35) &   199.6133\,(28)(5) \\
                           &           & 5/2       &  4013.583\,(46)(30) &  5953.254\,(46)(35) &      -0.69692\,(93) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  4008.070\,(49)(25) &  5947.740\,(49)(30) &                     \\
                           &           & 3/2       &  4015.254\,(50)(25) &  5954.924\,(50)(30) &        7.1835\,(50) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  4021.517\,(46)(30) &  5961.187\,(46)(35) &                     \\
                           &           & 5/2       &  4219.443\,(46)(30) &  6159.113\,(46)(36) &   197.9262\,(66)(5) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  4016.975\,(46)(30) &  5956.645\,(46)(35) &                     \\
                           &           & 3/2       &  4225.251\,(46)(30) &  6164.921\,(46)(36) &   208.2766\,(68)(5) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  4227.771\,(46)(30) &  6167.441\,(46)(36) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 85,\ \mbox{\rm $^{210}$At},\  R = 5.539\,(55)\ \mbox{\rm fm}, \  M/m = 382699.4$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  3888.964\,(56)(68) &  5883.666\,(56)(86) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  3894.256\,(52)(85) &    5888.96\,(5)(10) &                     \\
                           &           & 3/2       &  3893.086\,(52)(85) &    5887.79\,(5)(10) &       -1.1703\,(10) \\
                           &           & 5/2       &  4106.795\,(52)(86) &    6101.50\,(5)(11) &  213.7091\,(69)(18) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  3909.946\,(52)(85) &    5904.65\,(5)(10) &                     \\
                           &           & 3/2       &  4114.617\,(52)(86) &    6109.32\,(5)(11) &  204.6708\,(62)(18) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &    3914.65\,(5)(10) &    5909.36\,(5)(12) &                     \\
                           &           & 3/2       &    4125.87\,(5)(10) &    6120.58\,(5)(12) &  211.2181\,(27)(18) \\
                           &           & 5/2       &    4125.09\,(5)(10) &    6119.80\,(5)(12) &      -0.77961\,(95) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  4119.548\,(52)(86) &    6114.25\,(5)(11) &                     \\
                           &           & 3/2       &  4127.031\,(53)(86) &    6121.73\,(5)(11) &        7.4834\,(52) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &    4133.33\,(5)(10) &    6128.04\,(5)(12) &                     \\
                           &           & 5/2       &    4342.79\,(5)(11) &    6337.49\,(5)(12) &  209.4581\,(67)(18) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &    4128.58\,(5)(10) &    6123.28\,(5)(12) &                     \\
                           &           & 3/2       &    4348.71\,(5)(11) &    6343.41\,(5)(12) &  220.1304\,(69)(18) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &    4351.26\,(5)(11) &    6345.96\,(5)(12) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 86,\ \mbox{\rm $^{222}$Rn},\  R = 5.691\,(20)\ \mbox{\rm fm}, \  M/m = 404628.5$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  3990.043\,(59)(27) &  6040.872\,(59)(35) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  3995.394\,(55)(34) &  6046.223\,(55)(42) &                     \\
                           &           & 3/2       &  3994.059\,(55)(34) &  6044.887\,(55)(42) &       -1.3353\,(11) \\
                           &           & 5/2       &  4220.089\,(55)(35) &  6270.918\,(56)(43) &   226.0304\,(69)(7) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  4011.485\,(55)(34) &  6062.313\,(56)(42) &                     \\
                           &           & 3/2       &  4228.047\,(55)(35) &  6278.875\,(56)(43) &   216.5622\,(65)(7) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  4016.066\,(52)(41) &  6066.894\,(52)(49) &                     \\
                           &           & 3/2       &  4239.451\,(52)(42) &  6290.280\,(52)(50) &   223.3853\,(31)(7) \\
                           &           & 5/2       &  4238.587\,(52)(42) &  6289.416\,(52)(50) &       -0.8639\,(11) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  4233.063\,(55)(35) &  6283.891\,(56)(43) &                     \\
                           &           & 3/2       &  4240.857\,(56)(35) &  6291.685\,(56)(43) &        7.7941\,(40) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  4247.150\,(52)(42) &  6297.978\,(52)(50) &                     \\
                           &           & 5/2       &  4468.707\,(52)(43) &  6519.535\,(52)(51) &   221.5570\,(67)(7) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  4242.168\,(52)(42) &  6292.997\,(52)(50) &                     \\
                           &           & 3/2       &  4474.731\,(52)(43) &  6525.560\,(52)(51) &   232.5634\,(68)(7) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  4477.317\,(53)(43) &  6528.146\,(53)(51) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 87,\ \mbox{\rm $^{223}$Fr},\  R = 5.695\,(18)\ \mbox{\rm fm}, \  M/m = 406454.4$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  4093.024\,(62)(26) &  6201.198\,(62)(34) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  4098.468\,(59)(33) &  6206.641\,(59)(40) &                     \\
                           &           & 3/2       &  4096.959\,(59)(33) &  6205.133\,(59)(40) &       -1.5089\,(12) \\
                           &           & 5/2       &  4335.924\,(59)(34) &  6444.097\,(59)(41) &   238.9645\,(69)(7) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  4114.972\,(59)(33) &  6223.145\,(59)(40) &                     \\
                           &           & 3/2       &  4344.019\,(59)(34) &  6452.193\,(59)(41) &   229.0475\,(60)(7) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  4119.451\,(56)(40) &  6227.624\,(56)(47) &                     \\
                           &           & 3/2       &  4355.610\,(55)(40) &  6463.783\,(56)(48) &   236.1593\,(35)(7) \\
                           &           & 5/2       &  4354.660\,(55)(40) &  6462.834\,(56)(48) &       -0.9496\,(13) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  4349.121\,(59)(34) &  6457.294\,(59)(41) &                     \\
                           &           & 3/2       &  4357.239\,(59)(34) &  6465.412\,(59)(41) &        8.1181\,(44) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  4363.558\,(55)(40) &  6471.731\,(56)(48) &                     \\
                           &           & 5/2       &  4597.816\,(56)(41) &  6705.989\,(56)(49) &   234.2579\,(67)(7) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  4358.339\,(55)(40) &  6466.513\,(56)(48) &                     \\
                           &           & 3/2       &  4603.951\,(56)(41) &  6712.124\,(56)(49) &   245.6118\,(68)(7) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  4606.570\,(56)(41) &  6714.744\,(57)(49) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 88,\ \mbox{\rm $^{226}$Ra},\  R = 5.721\,(29)\ \mbox{\rm fm}, \  M/m = 411932.5$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  4197.719\,(66)(46) &  6364.429\,(66)(60) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  4203.243\,(62)(58) &  6369.952\,(63)(72) &                     \\
                           &           & 3/2       &  4201.552\,(62)(58) &  6368.261\,(63)(72) &       -1.6910\,(12) \\
                           &           & 5/2       &  4454.087\,(63)(60) &  6620.796\,(63)(73) &  252.5345\,(68)(14) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  4220.174\,(63)(58) &  6386.883\,(63)(72) &                     \\
                           &           & 3/2       &  4462.323\,(63)(60) &  6629.032\,(63)(73) &  242.1488\,(59)(14) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  4224.526\,(59)(70) &  6391.235\,(60)(84) &                     \\
                           &           & 3/2       &  4474.083\,(59)(72) &  6640.793\,(60)(85) &  249.5572\,(39)(14) \\
                           &           & 5/2       &  4473.046\,(59)(72) &  6639.756\,(60)(85) &       -1.0370\,(12) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  4467.511\,(63)(60) &  6634.220\,(63)(73) &                     \\
                           &           & 3/2       &  4475.966\,(63)(60) &  6642.675\,(63)(73) &        8.4546\,(48) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  4482.294\,(59)(72) &  6649.003\,(60)(85) &                     \\
                           &           & 5/2       &  4729.878\,(60)(73) &  6896.587\,(60)(86) &  247.5842\,(69)(14) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  4476.826\,(59)(72) &  6643.535\,(60)(85) &                     \\
                           &           & 3/2       &  4736.125\,(60)(73) &  6902.834\,(60)(86) &  259.2991\,(70)(14) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  4738.778\,(60)(73) &  6905.487\,(61)(86) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 89,\ \mbox{\rm $^{227}$Ac},\  R = 5.670\,(57)\ \mbox{\rm fm}, \  M/m = 413758.7$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  4304.329\,(70)(99) &    6530.84\,(7)(13) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &    4309.95\,(7)(12) &    6536.47\,(7)(15) &                     \\
                           &           & 3/2       &    4308.07\,(7)(12) &    6534.58\,(7)(15) &       -1.8825\,(12) \\
                           &           & 5/2       &    4574.85\,(7)(13) &    6801.36\,(7)(16) &  266.7750\,(67)(31) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &    4327.33\,(7)(12) &    6553.84\,(7)(15) &                     \\
                           &           & 3/2       &    4583.22\,(7)(13) &    6809.74\,(7)(16) &  255.8985\,(58)(31) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &    4331.56\,(6)(15) &    6558.07\,(6)(18) &                     \\
                           &           & 3/2       &    4595.18\,(6)(15) &    6821.69\,(6)(18) &  263.6165\,(44)(31) \\
                           &           & 5/2       &    4594.05\,(6)(15) &    6820.56\,(6)(18) &       -1.1258\,(13) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &    4588.50\,(7)(13) &    6815.01\,(7)(16) &                     \\
                           &           & 3/2       &    4597.31\,(7)(13) &    6823.82\,(7)(16) &        8.8068\,(52) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &    4603.66\,(6)(15) &    6830.18\,(6)(18) &                     \\
                           &           & 5/2       &    4865.23\,(6)(16) &    7091.75\,(6)(19) &  261.5694\,(72)(31) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &    4597.93\,(6)(15) &    6824.45\,(6)(18) &                     \\
                           &           & 3/2       &    4871.59\,(6)(16) &    7098.10\,(6)(19) &  273.6596\,(73)(31) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &    4874.28\,(6)(16) &    7100.79\,(7)(19) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 90,\ \mbox{\rm $^{232}$Th},\  R = 5.785\,(12)\ \mbox{\rm fm}, \  M/m = 422890.9$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &  4412.447\,(73)(24) &  6699.938\,(73)(31) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  4418.101\,(70)(30) &  6705.591\,(70)(37) &                     \\
                           &           & 3/2       &  4416.018\,(70)(30) &  6703.508\,(70)(37) &       -2.0829\,(13) \\
                           &           & 5/2       &  4697.723\,(70)(31) &  6985.214\,(70)(38) &   281.7053\,(66)(8) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  4435.926\,(70)(30) &  6723.416\,(70)(37) &                     \\
                           &           & 3/2       &  4706.246\,(70)(31) &  6993.737\,(70)(38) &   270.3203\,(57)(8) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  4439.961\,(66)(36) &  6727.451\,(67)(43) &                     \\
                           &           & 3/2       &  4718.306\,(66)(37) &  7005.796\,(67)(44) &   278.3451\,(50)(8) \\
                           &           & 5/2       &  4717.090\,(66)(37) &  7004.580\,(67)(44) &       -1.2163\,(12) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  4711.612\,(70)(31) &  6999.102\,(70)(38) &                     \\
                           &           & 3/2       &  4720.783\,(70)(31) &  7008.273\,(70)(38) &        9.1707\,(50) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  4727.083\,(66)(37) &  7014.573\,(67)(44) &                     \\
                           &           & 5/2       &  5003.315\,(67)(38) &  7290.806\,(67)(45) &   276.2327\,(77)(8) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  4721.077\,(66)(37) &  7008.567\,(67)(44) &                     \\
                           &           & 3/2       &  5009.790\,(67)(38) &  7297.280\,(67)(45) &   288.7129\,(78)(8) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  5012.515\,(74)(38) &  7300.005\,(74)(45) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 91,\ \mbox{\rm $^{231}$Pa},\  R = 5.700\,(57)\ \mbox{\rm fm}, \  M/m = 421063.1$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &    4522.77\,(8)(12) &    6872.65\,(8)(15) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &    4528.53\,(8)(15) &    6878.40\,(8)(19) &                     \\
                           &           & 3/2       &    4526.23\,(8)(15) &    6876.11\,(8)(19) &       -2.2937\,(12) \\
                           &           & 5/2       &    4823.61\,(8)(15) &    7173.49\,(8)(19) &  297.3787\,(64)(40) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &    4546.82\,(8)(15) &    6896.70\,(8)(19) &                     \\
                           &           & 3/2       &    4832.28\,(8)(15) &    7182.16\,(8)(19) &  285.4589\,(55)(40) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &    4550.72\,(7)(18) &    6900.59\,(7)(22) &                     \\
                           &           & 3/2       &    4844.54\,(7)(19) &    7194.41\,(7)(22) &  293.8170\,(54)(40) \\
                           &           & 5/2       &    4843.23\,(7)(19) &    7193.10\,(7)(22) &       -1.3081\,(14) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &    4837.74\,(8)(15) &    7187.61\,(8)(19) &                     \\
                           &           & 3/2       &    4847.29\,(8)(15) &    7197.17\,(8)(19) &        9.5534\,(51) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &    4853.62\,(7)(19) &    7203.49\,(7)(22) &                     \\
                           &           & 5/2       &    5145.24\,(7)(19) &    7495.12\,(7)(23) &  291.6266\,(77)(40) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &    4847.32\,(7)(19) &    7197.19\,(7)(22) &                     \\
                           &           & 3/2       &    5151.83\,(7)(19) &    7501.71\,(7)(23) &  304.5152\,(71)(40) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &    5154.60\,(8)(19) &    7504.47\,(8)(23) &                     \\
[7pt]
\multicolumn{5}{l}{
  $Z = 92,\ \mbox{\rm $^{238}$U },\  R = 5.8571\,(33)\ \mbox{\rm fm}, \  M/m = 433849.5$}
 \\[2pt]
$1s2s^2$                   & $^2\!S$   & 1/2       &   4634.498\,(74)(8) &  7047.943\,(75)(10) &                     \\
$1s2s2p(^3\!P^o)$          & $^4\!P^o$ & 1/2       &  4640.232\,(71)(10) &  7053.677\,(71)(12) &                     \\
                           &           & 3/2       &  4637.718\,(71)(10) &  7051.163\,(71)(12) &       -2.5142\,(13) \\
                           &           & 5/2       &  4951.521\,(71)(10) &  7364.965\,(71)(12) &   313.8026\,(62)(3) \\
$1s2s2p(^3\!P^o)$          & $^2\!P^o$ & 1/2       &  4659.010\,(71)(10) &  7072.455\,(71)(12) &                     \\
                           &           & 3/2       &  4960.340\,(71)(10) &  7373.784\,(71)(12) &   301.3293\,(53)(3) \\
$1s2p^2(^3\!P)$            & $^4\!P$   & 1/2       &  4662.633\,(67)(12) &  7076.077\,(68)(14) &                     \\
                           &           & 3/2       &  4972.635\,(67)(12) &  7386.080\,(67)(14) &   310.0026\,(65)(3) \\
                           &           & 5/2       &  4971.234\,(67)(12) &  7384.678\,(67)(14) &       -1.4016\,(15) \\
$1s2s2p(^1\!P^o)$          & $^2\!P^o$ & 1/2       &  4965.887\,(71)(10) &  7379.332\,(71)(12) &                     \\
                           &           & 3/2       &  4975.835\,(71)(10) &  7389.279\,(71)(12) &        9.9476\,(52) \\
$1s2p^2(^1\!D)$            & $^2\!D$   & 3/2       &  4982.038\,(67)(12) &  7395.483\,(67)(14) &                     \\
                           &           & 5/2       &  5289.797\,(67)(12) &  7703.241\,(68)(14) &   307.7584\,(79)(3) \\
$1s2p^2(^3\!P)$            & $^2\!P$   & 1/2       &  4975.438\,(67)(12) &  7388.882\,(67)(14) &                     \\
                           &           & 3/2       &  5296.504\,(67)(12) &  7709.949\,(68)(14) &   321.0666\,(81)(3) \\
$1s2p^2(^1\!S)$            & $^2\!S$   & 1/2       &  5299.302\,(68)(12) &  7712.746\,(69)(14) &                     \\
\\ \hline\hline\\[-5pt]
\end{longtable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begingroup
%\squeezetable
\begin{ruledtabular}
\begin{longtable*}{cllllllllllllll}
\caption{Theoretical wavelengths of the $1s 2l2l'$$\to$$1s^2 2l$ transitions in
  lithlium-like ions, in \AA. Transitions are labelled as by Gabriel \cite{gabriel:72}.
\label{tab:wav}}\\
\colrule\hline\\[-6pt]
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 18$} & \multicolumn{1}{c}{$Z = 19$} & \multicolumn{1}{c}{$Z = 20$} & \multicolumn{1}{c}{$Z = 21$} & \multicolumn{1}{c}{$Z = 22$} & \multicolumn{1}{c}{$Z = 23$}  \\
\\ \hline\\[-6pt]
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 3.985722\,(15) & 3.562886\,(14) & 3.203646\,(12) & 2.895852\,(11) & 2.630133\,(10) & 2.3991506\,(97) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 3.981663\,(15) & 3.558761\,(14) & 3.199459\,(12) & 2.891610\,(11) & 2.625841\,(10) & 2.3948129\,(96) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 3.989804\,(15) & 3.567115\,(14) & 3.208020\,(12) & 2.900371\,(11) & 2.634790\,(10) & 2.4039384\,(96) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 3.985738\,(15) & 3.562980\,(14) & 3.203823\,(12) & 2.896116\,(11) & 2.630483\,(10) & 2.3995834\,(96) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 4.012753\,(15) & 3.586109\,(13) & 3.223809\,(12) & 2.913539\,(11) & 2.645805\,(10) & 2.4131752\,(96) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 4.014759\,(15) & 3.588112\,(13) & 3.225798\,(12) & 2.915503\,(11) & 2.647733\,(10) & 2.4150561\,(95) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 4.010642\,(15) & 3.583928\,(13) & 3.221553\,(12) & 2.911203\,(11) & 2.643384\,(10) & 2.4106607\,(95) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 4.016597\,(15) & 3.589996\,(13) & 3.227733\,(12) & 2.917495\,(11) & 2.649788\,(10) & 2.4171804\,(95) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 4.012476\,(15) & 3.585808\,(13) & 3.223484\,(12) & 2.913190\,(11) & 2.645432\,(10) & 2.4127773\,(95) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 3.993962\,(19) & 3.570162\,(17) & 3.210138\,(15) & 2.901697\,(14) & 2.635437\,(13) & 2.403994\,(11) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 3.990010\,(18) & 3.566319\,(16) & 3.206415\,(15) & 2.898106\,(14) & 2.631985\,(12) & 2.400689\,(11) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 3.994086\,(19) & 3.570462\,(16) & 3.210620\,(15) & 2.902366\,(14) & 2.636297\,(12) & 2.405048\,(11) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 3.965782\,(23) & 3.546267\,(20) & 3.189697\,(17) & 2.884073\,(15) & 2.620133\,(13) & 2.390620\,(11) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 3.961764\,(23) & 3.542179\,(20) & 3.185547\,(17) & 2.879866\,(15) & 2.615874\,(13) & 2.386313\,(11) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 4.072786\,(31) & 3.638032\,(26) & 3.269197\,(23) & 2.953599\,(19) & 2.681470\,(17) & 2.445177\,(15) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 4.068549\,(31) & 3.633731\,(26) & 3.264838\,(22) & 2.949187\,(19) & 2.677009\,(17) & 2.440671\,(15) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 3.981327\,(17) & 3.559147\,(15) & 3.200462\,(14) & 2.893144\,(13) & 2.627834\,(12) & 2.397206\,(11) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 3.983469\,(16) & 3.561334\,(15) & 3.202699\,(14) & 2.895434\,(13) & 2.630183\,(12) & 2.399618\,(11) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 3.967742\,(19) & 3.547621\,(17) & 3.190579\,(15) & 2.884586\,(13) & 2.620357\,(12) & 2.390619\,(11) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 3.968595\,(19) & 3.548488\,(18) & 3.191456\,(16) & 2.885467\,(14) & 2.621236\,(12) & 2.391491\,(11) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 4.015003\,(16) & 3.588107\,(15) & 3.225608\,(14) & 2.915177\,(13) & 2.647305\,(12) & 2.414553\,(11) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 4.016111\,(16) & 3.589225\,(15) & 3.226731\,(14) & 2.916298\,(12) & 2.648421\,(12) & 2.415658\,(11) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 24$} & \multicolumn{1}{c}{$Z = 25$} & \multicolumn{1}{c}{$Z = 26$} & \multicolumn{1}{c}{$Z = 27$} & \multicolumn{1}{c}{$Z = 28$} & \multicolumn{1}{c}{$Z = 29$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 2.1971046\,(90) & 2.0193530\,(83) & 1.8621514\,(78) & 1.7224486\,(73) & 1.5977406\,(68) & 1.4859548\,(64) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 2.1927248\,(89) & 2.0149343\,(83) & 1.8576969\,(77) & 1.7179608\,(72) & 1.5932222\,(67) & 1.4814078\,(63) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 2.2020138\,(89) & 2.0243733\,(83) & 1.8672707\,(77) & 1.7276548\,(72) & 1.6030211\,(68) & 1.4912973\,(63) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 2.1976144\,(89) & 2.0199326\,(82) & 1.8627917\,(77) & 1.7231399\,(72) & 1.5984728\,(67) & 1.4867176\,(63) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 2.2097759\,(89) & 2.0309086\,(83) & 1.8727851\,(77) & 1.7323183\,(72) & 1.6069763\,(68) & 1.4946620\,(64) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 2.2115999\,(89) & 2.0326665\,(82) & 1.8744688\,(77) & 1.7339213\,(72) & 1.6084937\,(67) & 1.4960908\,(63) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 2.2071622\,(88) & 2.0281894\,(82) & 1.8699553\,(76) & 1.7293736\,(71) & 1.6039143\,(67) & 1.4914817\,(63) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 2.2137997\,(89) & 2.0349484\,(82) & 1.8768394\,(77) & 1.7363867\,(72) & 1.6110598\,(68) & 1.4987625\,(63) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 2.2093531\,(88) & 2.0304612\,(82) & 1.8723144\,(76) & 1.7318262\,(71) & 1.6064658\,(67) & 1.4941369\,(63) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 2.201549\,(10) & 2.0234455\,(91) & 1.8659294\,(84) & 1.7259419\,(77) & 1.6009745\,(71) & 1.4889499\,(66) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 2.198395\,(10) & 2.0204480\,(91) & 1.8630910\,(83) & 1.7232638\,(77) & 1.5984560\,(72) & 1.4865892\,(66) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 2.202798\,(10) & 2.0248910\,(91) & 1.8675715\,(84) & 1.7277793\,(77) & 1.6030043\,(72) & 1.4911681\,(67) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 2.189793\,(10) & 2.0130602\,(94) & 1.8567130\,(86) & 1.7177312\,(79) & 1.5936332\,(73) & 1.4823653\,(68) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 2.185442\,(10) & 2.0086689\,(93) & 1.8522844\,(86) & 1.7132680\,(78) & 1.5891380\,(72) & 1.4778402\,(67) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 2.238696\,(14) & 2.057214\,(13) & 1.896855\,(10) & 1.7544599\,(96) & 1.6274444\,(90) & 1.5136708\,(83) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 2.234149\,(14) & 2.052628\,(12) & 1.892233\,(10) & 1.7498040\,(96) & 1.6227566\,(89) & 1.5089528\,(82) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 2.195467\,(10) & 2.0179827\,(93) & 1.8610133\,(86) & 1.7215121\,(81) & 1.5969791\,(76) & 1.4853447\,(71) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 2.1979480\,(99) & 2.0205359\,(92) & 1.8636429\,(86) & 1.7242212\,(80) & 1.5997704\,(75) & 1.4882197\,(71) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 2.189618\,(10) & 2.0127501\,(95) & 1.8563010\,(88) & 1.7172419\,(82) & 1.5930880\,(76) & 1.4817804\,(72) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 2.190480\,(10) & 2.0135989\,(96) & 1.8571331\,(89) & 1.7180549\,(83) & 1.5938801\,(77) & 1.4825505\,(72) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 2.2110424\,(99) & 2.0320715\,(92) & 1.8738502\,(86) & 1.7332900\,(80) & 1.6078592\,(75) & 1.4954608\,(71) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 2.2121337\,(99) & 2.0331443\,(92) & 1.8749008\,(86) & 1.7343149\,(80) & 1.6088554\,(75) & 1.4964255\,(71) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 30$} & \multicolumn{1}{c}{$Z = 31$} & \multicolumn{1}{c}{$Z = 32$} & \multicolumn{1}{c}{$Z = 33$} & \multicolumn{1}{c}{$Z = 34$} & \multicolumn{1}{c}{$Z = 35$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 1.3853657\,(60) & 1.2945257\,(56) & 1.2122143\,(53) & 1.1373959\,(50) & 1.0691872\,(48) & 1.0068323\,(45) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 1.3807922\,(59) & 1.2899273\,(56) & 1.2075928\,(53) & 1.1327528\,(50) & 1.0645238\,(47) & 1.0021499\,(45) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 1.3907589\,(60) & 1.2999589\,(56) & 1.2176781\,(53) & 1.1428819\,(50) & 1.0746889\,(48) & 1.0123438\,(45) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 1.3861498\,(59) & 1.2953219\,(56) & 1.2130149\,(53) & 1.1381940\,(50) & 1.0699775\,(47) & 1.0076102\,(45) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 1.3936323\,(60) & 1.3024228\,(56) & 1.2198010\,(53) & 1.1447206\,(50) & 1.0762899\,(48) & 1.0137461\,(45) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 1.3949711\,(60) & 1.3036720\,(56) & 1.2209624\,(53) & 1.1457970\,(50) & 1.0772850\,(48) & 1.0146640\,(45) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 1.3903341\,(59) & 1.2990086\,(56) & 1.2162740\,(53) & 1.1410852\,(50) & 1.0725509\,(47) & 1.0099087\,(45) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 1.3977526\,(60) & 1.3065663\,(56) & 1.2239713\,(53) & 1.1489213\,(50) & 1.0805242\,(48) & 1.0180168\,(45) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 1.3930970\,(59) & 1.3018822\,(56) & 1.2192599\,(53) & 1.1441838\,(50) & 1.0757616\,(47) & 1.0132300\,(45) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 1.3881414\,(61) & 1.2970984\,(57) & 1.2145998\,(54) & 1.1396089\,(51) & 1.0712411\,(48) & 1.0087399\,(45) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 1.3859346\,(62) & 1.2950405\,(58) & 1.2126847\,(55) & 1.1378295\,(51) & 1.0695903\,(48) & 1.0072097\,(45) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 1.3905423\,(62) & 1.2996754\,(58) & 1.2173454\,(55) & 1.1425144\,(52) & 1.0742982\,(49) & 1.0119396\,(46) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 1.3822179\,(63) & 1.2917555\,(59) & 1.2097684\,(55) & 1.1352292\,(52) & 1.0672617\,(49) & 1.0051158\,(46) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 1.3776651\,(63) & 1.2871768\,(58) & 1.2051655\,(55) & 1.1306037\,(51) & 1.0626151\,(49) & 1.0004493\,(46) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 1.4113609\,(77) & 1.3190240\,(72) & 1.2354056\,(72) & 1.1594402\,(65) & 1.0902223\,(61) & 1.0269759\,(58) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 1.4066144\,(77) & 1.3142503\,(72) & 1.2306059\,(71) & 1.1546158\,(64) & 1.0853741\,(61) & 1.0221047\,(57) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 1.3848865\,(67) & 1.2941588\,(63) & 1.2119438\,(59) & 1.1372078\,(56) & 1.0690692\,(53) & 1.0067735\,(51) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 1.3878467\,(67) & 1.2972047\,(63) & 1.2150753\,(60) & 1.1404245\,(56) & 1.0723701\,(53) & 1.0101572\,(51) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 1.3816071\,(67) & 1.2911291\,(63) & 1.2091347\,(60) & 1.1345953\,(56) & 1.0666327\,(53) & 1.0044959\,(51) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 1.3823545\,(68) & 1.2918533\,(64) & 1.2098357\,(60) & 1.1352730\,(57) & 1.0672877\,(54) & 1.0051285\,(51) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 1.3943519\,(67) & 1.3030688\,(63) & 1.2203793\,(59) & 1.1452376\,(56) & 1.0767516\,(53) & 1.0141586\,(51) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 1.3952829\,(67) & 1.3039641\,(63) & 1.2212376\,(59) & 1.1460577\,(56) & 1.0775330\,(53) & 1.0149010\,(51) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 36$} & \multicolumn{1}{c}{$Z = 37$} & \multicolumn{1}{c}{$Z = 38$} & \multicolumn{1}{c}{$Z = 39$} & \multicolumn{1}{c}{$Z = 40$} & \multicolumn{1}{c}{$Z = 41$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.9496790\,(43) & 0.8971645\,(41) & 0.8487997\,(39) & 0.8041583\,(37) & 0.7628675\,(35) & 0.7246002\,(34) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.9449787\,(42) & 0.8924475\,(40) & 0.8440668\,(38) & 0.7994106\,(37) & 0.7581059\,(35) & 0.7198253\,(33) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.9551959\,(43) & 0.9026834\,(41) & 0.8543179\,(39) & 0.8096741\,(37) & 0.7683795\,(35) & 0.7301077\,(34) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.9504410\,(42) & 0.8979083\,(40) & 0.8495235\,(38) & 0.8048613\,(37) & 0.7635490\,(35) & 0.7252602\,(33) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.9564311\,(43) & 0.9037778\,(41) & 0.8552932\,(39) & 0.8105481\,(37) & 0.7691671\,(36) & 0.7308211\,(34) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.9572763\,(43) & 0.9045551\,(41) & 0.8560070\,(39) & 0.8112031\,(37) & 0.7697676\,(35) & 0.7313711\,(34) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.9525008\,(42) & 0.8997602\,(40) & 0.8511937\,(38) & 0.8063721\,(37) & 0.7649197\,(35) & 0.7265069\,(33) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.9607403\,(43) & 0.9081273\,(41) & 0.8596841\,(39) & 0.8149809\,(37) & 0.7736420\,(36) & 0.7353379\,(34) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.9559302\,(43) & 0.9032946\,(41) & 0.8548294\,(39) & 0.8101050\,(37) & 0.7687454\,(35) & 0.7304210\,(34) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.9514518\,(43) & 0.8988136\,(41) & 0.8503351\,(39) & 0.8055893\,(37) & 0.7642025\,(35) & 0.7258469\,(34) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.9500345\,(43) & 0.8975015\,(41) & 0.8491207\,(39) & 0.8044656\,(37) & 0.7631629\,(35) & 0.7248851\,(34) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.9547853\,(44) & 0.9022722\,(41) & 0.8539105\,(39) & 0.8092737\,(37) & 0.7679885\,(36) & 0.7297275\,(34) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.9481439\,(44) & 0.8957878\,(42) & 0.8475613\,(39) & 0.8030412\,(38) & 0.7618570\,(36) & 0.7236836\,(34) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.9434588\,(43) & 0.8910852\,(41) & 0.8428422\,(39) & 0.7983067\,(37) & 0.7571079\,(35) & 0.7189208\,(34) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 0.9690323\,(55) & 0.9158155\,(52) & 0.8668244\,(50) & 0.8216232\,(48) & 0.7798306\,(46) & 0.7411124\,(44) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 0.9641391\,(55) & 0.9109008\,(52) & 0.8618890\,(50) & 0.8166677\,(48) & 0.7748555\,(45) & 0.7361182\,(43) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.9496702\,(48) & 0.8971976\,(46) & 0.8488678\,(44) & 0.8042556\,(42) & 0.7629888\,(40) & 0.7247411\,(38) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.9531349\,(48) & 0.9007413\,(46) & 0.8524881\,(44) & 0.8079501\,(42) & 0.7667548\,(40) & 0.7285760\,(38) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.9475362\,(48) & 0.8951946\,(46) & 0.8469843\,(44) & 0.8024818\,(41) & 0.7613159\,(40) & 0.7231613\,(38) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.9481472\,(48) & 0.8957845\,(46) & 0.8475540\,(44) & 0.8030320\,(42) & 0.7618474\,(40) & 0.7236748\,(38) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.9568001\,(48) & 0.9041088\,(46) & 0.8555910\,(44) & 0.8108173\,(42) & 0.7694116\,(40) & 0.7310443\,(38) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.9575037\,(48) & 0.9047739\,(46) & 0.8562184\,(44) & 0.8114078\,(42) & 0.7699664\,(40) & 0.7315646\,(38) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 42$} & \multicolumn{1}{c}{$Z = 43$} & \multicolumn{1}{c}{$Z = 44$} & \multicolumn{1}{c}{$Z = 45$} & \multicolumn{1}{c}{$Z = 46$} & \multicolumn{1}{c}{$Z = 47$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.6890678\,(32) & 0.6560149\,(31) & 0.6252166\,(30) & 0.5964713\,(28) & 0.5696010\,(27) & 0.5444453\,(26) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.6842806\,(32) & 0.6512159\,(31) & 0.6204066\,(29) & 0.5916509\,(28) & 0.5647707\,(27) & 0.5396057\,(26) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.6945704\,(32) & 0.6615124\,(31) & 0.6307090\,(30) & 0.6019589\,(29) & 0.5750840\,(27) & 0.5499242\,(26) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.6897067\,(32) & 0.6566329\,(31) & 0.6258144\,(29) & 0.5970497\,(28) & 0.5701607\,(27) & 0.5449872\,(26) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.6952197\,(33) & 0.6621061\,(32) & 0.6312543\,(30) & 0.6024617\,(29) & 0.5755494\,(27) & 0.5503565\,(26) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.6957233\,(32) & 0.6625669\,(31) & 0.6316757\,(30) & 0.6028469\,(29) & 0.5759013\,(27) & 0.5506777\,(26) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.6908434\,(32) & 0.6576720\,(31) & 0.6267662\,(29) & 0.5979233\,(28) & 0.5709640\,(27) & 0.5457272\,(26) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.6997780\,(33) & 0.6667052\,(32) & 0.6358934\,(30) & 0.6071399\,(29) & 0.5802656\,(28) & 0.5551097\,(27) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.6948413\,(32) & 0.6617492\,(31) & 0.6309183\,(30) & 0.6021462\,(29) & 0.5752536\,(27) & 0.5500796\,(26) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.6902335\,(32) & 0.6571060\,(31) & 0.6262389\,(30) & 0.5974303\,(28) & 0.5705016\,(27) & 0.5452919\,(26) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.6893435\,(32) & 0.6562822\,(31) & 0.6254764\,(30) & 0.5967244\,(28) & 0.5698479\,(27) & 0.5446866\,(26) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.6942021\,(33) & 0.6611564\,(32) & 0.6303657\,(30) & 0.6016282\,(29) & 0.5747658\,(28) & 0.5496181\,(27) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.6882343\,(33) & 0.6552550\,(32) & 0.6245220\,(30) & 0.5958350\,(29) & 0.5690167\,(27) & 0.5439077\,(26) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.6834586\,(32) & 0.6504671\,(31) & 0.6197227\,(29) & 0.5910248\,(28) & 0.5641963\,(27) & 0.5390776\,(26) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 0.7051739\,(42) & 0.6717546\,(40) & 0.6406249\,(38) & 0.6115795\,(37) & 0.5844369\,(35) & 0.5590337\,(34) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 0.7001610\,(41) & 0.6667235\,(40) & 0.6355758\,(38) & 0.6065129\,(36) & 0.5793528\,(35) & 0.5539325\,(33) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.6892249\,(36) & 0.6561849\,(35) & 0.6253970\,(33) & 0.5966598\,(32) & 0.5697958\,(31) & 0.5446449\,(29) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.6931258\,(36) & 0.6601493\,(35) & 0.6294219\,(33) & 0.6007428\,(32) & 0.5739341\,(31) & 0.5488360\,(30) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.6877309\,(36) & 0.6547706\,(35) & 0.6240565\,(33) & 0.5953880\,(32) & 0.5685878\,(31) & 0.5434963\,(29) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.6882274\,(36) & 0.6552507\,(35) & 0.6245209\,(33) & 0.5958374\,(32) & 0.5690229\,(31) & 0.5439178\,(29) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.6954249\,(36) & 0.6622959\,(35) & 0.6314311\,(33) & 0.6026274\,(32) & 0.5757058\,(31) & 0.5505051\,(30) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.6959120\,(36) & 0.6627513\,(35) & 0.6318561\,(34) & 0.6030237\,(32) & 0.5760747\,(31) & 0.5508480\,(30) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 48$} & \multicolumn{1}{c}{$Z = 49$} & \multicolumn{1}{c}{$Z = 50$} & \multicolumn{1}{c}{$Z = 51$} & \multicolumn{1}{c}{$Z = 52$} & \multicolumn{1}{c}{$Z = 53$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.5208617\,(25) & 0.4987211\,(24) & 0.4779083\,(23) & 0.4583188\,(23) & 0.4398587\,(22) & 0.4224418\,(21) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.5160134\,(25) & 0.4938645\,(24) & 0.4730439\,(23) & 0.4534471\,(22) & 0.4349802\,(21) & 0.4175568\,(21) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.5263369\,(25) & 0.5041930\,(25) & 0.4833774\,(24) & 0.4637856\,(23) & 0.4453237\,(22) & 0.4279053\,(21) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.5213866\,(25) & 0.4992298\,(24) & 0.4784017\,(23) & 0.4587977\,(22) & 0.4403239\,(22) & 0.4228938\,(21) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.5267398\,(26) & 0.5045697\,(25) & 0.4837305\,(24) & 0.4641175\,(23) & 0.4456364\,(22) & 0.4282007\,(21) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.5270328\,(25) & 0.5048367\,(24) & 0.4839736\,(24) & 0.4643386\,(23) & 0.4458372\,(22) & 0.4283829\,(21) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.5220695\,(25) & 0.4998609\,(24) & 0.4789857\,(23) & 0.4593388\,(22) & 0.4408259\,(22) & 0.4233603\,(21) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.5315289\,(26) & 0.5093936\,(25) & 0.4885883\,(24) & 0.4690081\,(23) & 0.4505589\,(23) & 0.4331541\,(22) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.5264810\,(25) & 0.5043280\,(25) & 0.4835053\,(24) & 0.4639078\,(23) & 0.4454415\,(22) & 0.4280197\,(21) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.5216585\,(25) & 0.4994717\,(24) & 0.4786161\,(23) & 0.4589870\,(23) & 0.4404901\,(22) & 0.4230390\,(21) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.5210978\,(25) & 0.4989523\,(24) & 0.4781349\,(23) & 0.4585412\,(22) & 0.4400771\,(22) & 0.4226563\,(21) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.5260426\,(26) & 0.5039100\,(25) & 0.4831051\,(24) & 0.4635235\,(23) & 0.4450713\,(22) & 0.4276621\,(21) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.5203659\,(25) & 0.4982629\,(24) & 0.4774841\,(23) & 0.4579253\,(23) & 0.4394931\,(22) & 0.4221014\,(21) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.5155268\,(25) & 0.4934153\,(24) & 0.4726284\,(23) & 0.4530620\,(22) & 0.4346226\,(21) & 0.4172242\,(21) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 0.5352247\,(33) & 0.5128788\,(32) & 0.4918786\,(31) & 0.4721178\,(30) & 0.4535012\,(29) & 0.4359410\,(28) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 0.5301067\,(32) & 0.5077440\,(31) & 0.4867272\,(30) & 0.4669501\,(29) & 0.4483171\,(28) & 0.4307407\,(27) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.5210648\,(28) & 0.4989265\,(27) & 0.4781152\,(26) & 0.4585265\,(25) & 0.4400666\,(24) & 0.4226493\,(24) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.5253062\,(29) & 0.5032160\,(28) & 0.4824505\,(27) & 0.4629054\,(26) & 0.4444871\,(25) & 0.4271095\,(24) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.5199716\,(28) & 0.4978851\,(27) & 0.4771221\,(26) & 0.4575786\,(25) & 0.4391610\,(24) & 0.4217834\,(24) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.5203801\,(28) & 0.4982813\,(27) & 0.4775065\,(26) & 0.4579518\,(25) & 0.4395235\,(24) & 0.4221356\,(24) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.5268817\,(29) & 0.5047060\,(28) & 0.4838622\,(27) & 0.4642452\,(26) & 0.4457609\,(25) & 0.4283224\,(24) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.5272002\,(29) & 0.5050013\,(28) & 0.4841357\,(27) & 0.4644982\,(26) & 0.4459945\,(25) & 0.4285378\,(24) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 54$} & \multicolumn{1}{c}{$Z = 55$} & \multicolumn{1}{c}{$Z = 56$} & \multicolumn{1}{c}{$Z = 57$} & \multicolumn{1}{c}{$Z = 58$} & \multicolumn{1}{c}{$Z = 59$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.4059915\,(20) & 0.3904367\,(20) & 0.3757139\,(19) & 0.3617642\,(18) & 0.3485344\,(18) & 0.3359754\,(17) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.4011004\,(20) & 0.3855399\,(19) & 0.3708117\,(19) & 0.3568570\,(18) & 0.3436225\,(17) & 0.3310591\,(17) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.4114540\,(21) & 0.3958986\,(20) & 0.3811756\,(19) & 0.3672260\,(19) & 0.3539967\,(18) & 0.3414385\,(18) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.4064312\,(20) & 0.3908647\,(19) & 0.3761308\,(19) & 0.3621706\,(18) & 0.3489308\,(18) & 0.3363623\,(17) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.4117335\,(21) & 0.3961637\,(20) & 0.3814275\,(19) & 0.3674658\,(19) & 0.3542253\,(18) & 0.3416567\,(18) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.4118985\,(21) & 0.3963129\,(20) & 0.3815620\,(19) & 0.3675868\,(19) & 0.3543339\,(18) & 0.3417540\,(18) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.4068649\,(20) & 0.3912685\,(19) & 0.3765071\,(19) & 0.3625215\,(18) & 0.3492584\,(18) & 0.3366684\,(17) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.4167170\,(21) & 0.4011764\,(20) & 0.3864687\,(20) & 0.3725347\,(19) & 0.3593214\,(19) & 0.3467793\,(18) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.4115657\,(21) & 0.3960083\,(20) & 0.3812838\,(19) & 0.3673331\,(19) & 0.3541030\,(18) & 0.3415442\,(18) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.4065568\,(20) & 0.3909724\,(20) & 0.3762219\,(19) & 0.3622464\,(18) & 0.3489924\,(18) & 0.3364108\,(17) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.4062023\,(20) & 0.3906440\,(19) & 0.3759179\,(19) & 0.3619649\,(18) & 0.3487319\,(18) & 0.3361698\,(17) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.4112194\,(21) & 0.3956722\,(20) & 0.3809569\,(19) & 0.3670145\,(19) & 0.3537920\,(18) & 0.3412402\,(18) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.4056741\,(20) & 0.3901403\,(20) & 0.3754367\,(19) & 0.3615045\,(18) & 0.3482908\,(18) & 0.3357465\,(17) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.4007906\,(20) & 0.3852509\,(19) & 0.3705417\,(19) & 0.3566043\,(18) & 0.3433857\,(17) & 0.3308369\,(17) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 0.4193594\,(27) & 0.4036843\,(26) & 0.3888512\,(25) & 0.3748003\,(24) & 0.3614777\,(24) & 0.3488336\,(23) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 0.4141430\,(26) & 0.3984518\,(25) & 0.3836026\,(25) & 0.3695357\,(24) & 0.3561970\,(23) & 0.3435368\,(22) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.4061982\,(23) & 0.3906424\,(22) & 0.3759182\,(21) & 0.3619669\,(21) & 0.3487353\,(20) & 0.3361744\,(20) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.4106963\,(23) & 0.3951766\,(22) & 0.3804870\,(22) & 0.3665687\,(21) & 0.3533687\,(20) & 0.3408380\,(20) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.4053695\,(23) & 0.3898486\,(22) & 0.3751572\,(21) & 0.3612367\,(21) & 0.3480342\,(20) & 0.3355006\,(19) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.4057120\,(23) & 0.3901818\,(22) & 0.3754816\,(21) & 0.3615526\,(21) & 0.3483420\,(20) & 0.3358007\,(19) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.4118530\,(23) & 0.3962812\,(22) & 0.3815434\,(22) & 0.3675804\,(21) & 0.3543388\,(20) & 0.3417693\,(20) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.4120513\,(23) & 0.3964635\,(22) & 0.3817106\,(22) & 0.3677333\,(21) & 0.3544784\,(20) & 0.3418964\,(20) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 60$} & \multicolumn{1}{c}{$Z = 61$} & \multicolumn{1}{c}{$Z = 62$} & \multicolumn{1}{c}{$Z = 63$} & \multicolumn{1}{c}{$Z = 64$} & \multicolumn{1}{c}{$Z = 65$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.3240426\,(17) & 0.3126952\,(19) & 0.3018964\,(16) & 0.2916083\,(16) & 0.2818006\,(15) & 0.2724404\,(37) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.3191223\,(16) & 0.3077711\,(19) & 0.2969688\,(15) & 0.2866774\,(15) & 0.2768668\,(15) & 0.2675041\,(36) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.3295069\,(17) & 0.3181609\,(20) & 0.3073639\,(16) & 0.2970777\,(16) & 0.2872723\,(16) & 0.2779145\,(38) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.3244205\,(17) & 0.3130646\,(19) & 0.3022577\,(16) & 0.2919618\,(15) & 0.2821468\,(15) & 0.2727797\,(37) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.3297156\,(17) & 0.3183607\,(20) & 0.3075554\,(16) & 0.2972616\,(16) & 0.2874489\,(16) & 0.2780845\,(38) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.3298022\,(17) & 0.3184376\,(20) & 0.3076233\,(16) & 0.2973212\,(16) & 0.2875009\,(16) & 0.2781294\,(38) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.3247068\,(17) & 0.3133325\,(19) & 0.3025086\,(16) & 0.2921970\,(15) & 0.2823673\,(15) & 0.2729866\,(37) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.3348641\,(18) & 0.3235347\,(20) & 0.3127544\,(17) & 0.3024851\,(17) & 0.2926966\,(16) & 0.2833560\,(40) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.3296123\,(17) & 0.3182662\,(20) & 0.3074691\,(16) & 0.2971829\,(16) & 0.2873776\,(16) & 0.2780200\,(38) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.3244569\,(17) & 0.3130897\,(19) & 0.3022722\,(16) & 0.2919666\,(16) & 0.2821425\,(15) & 0.2727668\,(37) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.3242340\,(17) & 0.3128837\,(19) & 0.3020821\,(16) & 0.2917912\,(15) & 0.2819808\,(15) & 0.2726180\,(37) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.3293145\,(17) & 0.3179741\,(20) & 0.3071823\,(16) & 0.2969010\,(16) & 0.2871002\,(16) & 0.2777467\,(38) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.3238274\,(17) & 0.3124926\,(19) & 0.3017053\,(16) & 0.2914279\,(16) & 0.2816301\,(15) & 0.2722792\,(37) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.3189136\,(16) & 0.3075748\,(19) & 0.2967839\,(15) & 0.2865031\,(15) & 0.2767023\,(15) & 0.2673486\,(36) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 0.3368227\,(22) & 0.3254036\,(23) & 0.3145387\,(21) & 0.3041904\,(21) & 0.2943275\,(20) & 0.2849177\,(33) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 0.3315098\,(22) & 0.3200745\,(22) & 0.3091934\,(21) & 0.2988288\,(20) & 0.2889495\,(19) & 0.2795233\,(32) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.3242396\,(19) & 0.3128902\,(21) & 0.3020893\,(18) & 0.2917989\,(17) & 0.2819890\,(17) & 0.2726267\,(38) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.3289322\,(19) & 0.3176105\,(21) & 0.3068362\,(18) & 0.2965715\,(18) & 0.2867862\,(17) & 0.2774475\,(39) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.3235916\,(19) & 0.3122664\,(21) & 0.3014885\,(18) & 0.2912198\,(17) & 0.2814304\,(17) & 0.2720875\,(38) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.3238844\,(19) & 0.3125522\,(21) & 0.3017675\,(18) & 0.2914924\,(17) & 0.2816968\,(17) & 0.2723480\,(38) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.3298274\,(19) & 0.3184719\,(21) & 0.3076661\,(18) & 0.2973717\,(18) & 0.2875587\,(17) & 0.2781939\,(39) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.3299427\,(19) & 0.3185762\,(21) & 0.3077601\,(18) & 0.2974560\,(18) & 0.2876338\,(17) & 0.2782604\,(39) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 66$} & \multicolumn{1}{c}{$Z = 67$} & \multicolumn{1}{c}{$Z = 68$} & \multicolumn{1}{c}{$Z = 69$} & \multicolumn{1}{c}{$Z = 70$} & \multicolumn{1}{c}{$Z = 71$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2635088\,(15) & 0.2549717\,(16) & 0.2468101\,(14) & 0.2389993\,(14) & 0.2315236\,(13) & 0.2243611\,(16) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2585699\,(14) & 0.2500306\,(15) & 0.2418671\,(13) & 0.2340547\,(13) & 0.2265774\,(13) & 0.2194136\,(15) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2689857\,(15) & 0.2604515\,(17) & 0.2522931\,(14) & 0.2444857\,(14) & 0.2370136\,(14) & 0.2298548\,(16) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2638414\,(15) & 0.2552979\,(16) & 0.2471303\,(14) & 0.2393138\,(13) & 0.2318326\,(13) & 0.2246648\,(16) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2691494\,(15) & 0.2606092\,(17) & 0.2524453\,(14) & 0.2446326\,(14) & 0.2371556\,(14) & 0.2299921\,(16) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2691878\,(15) & 0.2606416\,(17) & 0.2524721\,(14) & 0.2446543\,(14) & 0.2371726\,(14) & 0.2300048\,(16) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2640358\,(15) & 0.2554806\,(16) & 0.2473021\,(14) & 0.2394754\,(13) & 0.2319848\,(13) & 0.2248081\,(16) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2744445\,(16) & 0.2659276\,(17) & 0.2577867\,(15) & 0.2499969\,(15) & 0.2425426\,(14) & 0.2354018\,(17) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2690913\,(15) & 0.2605573\,(17) & 0.2523991\,(14) & 0.2445918\,(14) & 0.2371199\,(14) & 0.2299613\,(16) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2638207\,(15) & 0.2552698\,(16) & 0.2470953\,(14) & 0.2392723\,(14) & 0.2317850\,(13) & 0.2246115\,(16) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2636838\,(15) & 0.2551441\,(16) & 0.2469800\,(14) & 0.2391668\,(13) & 0.2316887\,(13) & 0.2245238\,(16) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2688219\,(15) & 0.2602914\,(17) & 0.2521364\,(14) & 0.2443322\,(14) & 0.2368631\,(14) & 0.2297072\,(16) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2633562\,(15) & 0.2548270\,(16) & 0.2466729\,(14) & 0.2388691\,(14) & 0.2313999\,(13) & 0.2242434\,(16) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2584230\,(14) & 0.2498915\,(15) & 0.2417353\,(13) & 0.2339298\,(13) & 0.2264589\,(13) & 0.2193010\,(15) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 0.2759396\,(20) & 0.2673608\,(20) & 0.2591611\,(18) & 0.2513162\,(18) & 0.2438091\,(18) & 0.2366183\,(19) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 0.2705285\,(19) & 0.2619330\,(19) & 0.2537164\,(18) & 0.2458546\,(17) & 0.2383302\,(17) & 0.2311221\,(18) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2636930\,(17) & 0.2551537\,(18) & 0.2469899\,(15) & 0.2391771\,(15) & 0.2316993\,(15) & 0.2245347\,(17) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2685366\,(17) & 0.2600193\,(18) & 0.2518769\,(16) & 0.2440845\,(16) & 0.2366267\,(15) & 0.2294813\,(17) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2631720\,(17) & 0.2546501\,(17) & 0.2465029\,(15) & 0.2387057\,(15) & 0.2312427\,(15) & 0.2240923\,(17) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2634269\,(17) & 0.2548996\,(17) & 0.2467472\,(15) & 0.2389451\,(15) & 0.2314774\,(15) & 0.2243223\,(17) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2692586\,(17) & 0.2607182\,(18) & 0.2525540\,(16) & 0.2447411\,(16) & 0.2372639\,(15) & 0.2301003\,(17) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2693170\,(17) & 0.2607690\,(18) & 0.2525977\,(16) & 0.2447781\,(16) & 0.2372945\,(15) & 0.2301249\,(18) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 72$} & \multicolumn{1}{c}{$Z = 73$} & \multicolumn{1}{c}{$Z = 74$} & \multicolumn{1}{c}{$Z = 75$} & \multicolumn{1}{c}{$Z = 76$} & \multicolumn{1}{c}{$Z = 77$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2174922\,(13) & 0.2109038\,(13) & 0.2045803\,(12) & 0.1985069\,(13) & 0.1926718\,(12) & 0.1870598\,(39) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2125436\,(12) & 0.2059545\,(12) & 0.1996303\,(12) & 0.1935566\,(13) & 0.1877212\,(12) & 0.1821092\,(37) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2229897\,(13) & 0.2164055\,(13) & 0.2100863\,(13) & 0.2040173\,(14) & 0.1981869\,(13) & 0.1925796\,(40) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2177909\,(13) & 0.2111977\,(13) & 0.2048697\,(12) & 0.1987919\,(13) & 0.1929526\,(12) & 0.1873366\,(39) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2231226\,(13) & 0.2165342\,(13) & 0.2102110\,(13) & 0.2041383\,(14) & 0.1983042\,(13) & 0.1926935\,(40) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2231313\,(13) & 0.2165392\,(13) & 0.2102127\,(13) & 0.2041369\,(14) & 0.1983000\,(13) & 0.1926868\,(40) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2179260\,(13) & 0.2113251\,(13) & 0.2049899\,(12) & 0.1989055\,(13) & 0.1930599\,(12) & 0.1874380\,(39) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2285548\,(14) & 0.2219887\,(14) & 0.2156879\,(14) & 0.2096376\,(15) & 0.2038260\,(13) & 0.1982378\,(42) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2230964\,(13) & 0.2165122\,(13) & 0.2101931\,(13) & 0.2041242\,(14) & 0.1982938\,(13) & 0.1926866\,(40) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2177322\,(13) & 0.2111340\,(13) & 0.2048013\,(12) & 0.1987191\,(14) & 0.1928756\,(12) & 0.1872556\,(39) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2176526\,(13) & 0.2110619\,(13) & 0.2047362\,(12) & 0.1986607\,(13) & 0.1928234\,(12) & 0.1872093\,(39) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2228447\,(13) & 0.2162629\,(13) & 0.2099459\,(13) & 0.2038791\,(14) & 0.1980505\,(13) & 0.1924451\,(40) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.2173801\,(13) & 0.2107971\,(13) & 0.2044787\,(12) & 0.1984100\,(13) & 0.1925793\,(12) & 0.1869715\,(39) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.2124367\,(12) & 0.2058528\,(12) & 0.1995336\,(12) & 0.1934644\,(13) & 0.1876334\,(12) & 0.1820255\,(37) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 0.2297247\,(17) & 0.2231142\,(17) & 0.2167711\,(17) & 0.2106807\,(17) & 0.2048305\,(16) & 0.1992061\,(32) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 0.2242109\,(16) & 0.2175827\,(16) & 0.2112216\,(16) & 0.2051130\,(16) & 0.1992444\,(15) & 0.1936014\,(31) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2176638\,(14) & 0.2110735\,(14) & 0.2047481\,(14) & 0.1986728\,(15) & 0.1928359\,(13) & 0.1872221\,(39) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2226291\,(15) & 0.2160569\,(15) & 0.2097491\,(14) & 0.2036910\,(15) & 0.1978708\,(14) & 0.1922732\,(41) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2172347\,(14) & 0.2106572\,(14) & 0.2043439\,(14) & 0.1982802\,(15) & 0.1924543\,(13) & 0.1868510\,(39) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2174604\,(14) & 0.2108786\,(14) & 0.2045613\,(14) & 0.1984938\,(15) & 0.1926641\,(13) & 0.1870573\,(39) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2232307\,(15) & 0.2166421\,(15) & 0.2103188\,(14) & 0.2042459\,(15) & 0.1984117\,(14) & 0.1928009\,(41) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.2232497\,(15) & 0.2166558\,(15) & 0.2103275\,(14) & 0.2042500\,(15) & 0.1984113\,(14) & 0.1927964\,(41) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 78$} & \multicolumn{1}{c}{$Z = 79$} & \multicolumn{1}{c}{$Z = 80$} & \multicolumn{1}{c}{$Z = 81$} & \multicolumn{1}{c}{$Z = 82$} & \multicolumn{1}{c}{$Z = 83$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1816623\,(12) & 0.1764661\,(12) & 0.1714630\,(12) & 0.1666415\,(12) & 0.1619944\,(12) & 0.1575120\,(12) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1767118\,(11) & 0.1715160\,(11) & 0.1665134\,(11) & 0.1616926\,(11) & 0.1570464\,(11) & 0.1525650\,(11) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1871870\,(12) & 0.1819959\,(13) & 0.1769981\,(12) & 0.1721821\,(13) & 0.1675407\,(12) & 0.1630640\,(13) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1819352\,(12) & 0.1767353\,(12) & 0.1717287\,(12) & 0.1669038\,(12) & 0.1622536\,(12) & 0.1577680\,(12) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1872977\,(13) & 0.1821035\,(13) & 0.1771027\,(12) & 0.1722838\,(13) & 0.1676396\,(12) & 0.1631603\,(13) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1872886\,(13) & 0.1820922\,(13) & 0.1770895\,(12) & 0.1722688\,(13) & 0.1676231\,(12) & 0.1631423\,(13) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1820312\,(12) & 0.1768262\,(12) & 0.1718147\,(12) & 0.1669854\,(12) & 0.1623309\,(12) & 0.1578414\,(12) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1928645\,(13) & 0.1876929\,(13) & 0.1827149\,(13) & 0.1779189\,(13) & 0.1732979\,(13) & 0.1688419\,(14) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1872940\,(13) & 0.1821029\,(13) & 0.1771050\,(12) & 0.1722889\,(13) & 0.1676473\,(12) & 0.1631705\,(13) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1818505\,(12) & 0.1766471\,(12) & 0.1716371\,(12) & 0.1668091\,(12) & 0.1621558\,(12) & 0.1576674\,(12) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1818097\,(12) & 0.1766114\,(12) & 0.1716063\,(12) & 0.1667829\,(12) & 0.1621339\,(12) & 0.1576496\,(12) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1870541\,(12) & 0.1818645\,(13) & 0.1768681\,(12) & 0.1720533\,(13) & 0.1674131\,(12) & 0.1629375\,(13) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1815779\,(12) & 0.1763854\,(12) & 0.1713858\,(12) & 0.1665677\,(12) & 0.1619238\,(12) & 0.1574443\,(12) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1766320\,(11) & 0.1714398\,(11) & 0.1664406\,(11) & 0.1616231\,(11) & 0.1569800\,(11) & 0.1525015\,(11) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 0.1937980\,(16) & 0.1885933\,(16) & 0.1835834\,(16) & 0.1787571\,(16) & 0.1741069\,(16) & 0.1696229\,(16) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 0.1881742\,(15) & 0.1829503\,(15) & 0.1779209\,(15) & 0.1730748\,(15) & 0.1684043\,(15) & 0.1638998\,(15) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1818228\,(13) & 0.1766249\,(13) & 0.1716201\,(13) & 0.1667971\,(13) & 0.1621485\,(13) & 0.1576645\,(13) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1868899\,(14) & 0.1817076\,(14) & 0.1767181\,(13) & 0.1719099\,(14) & 0.1672761\,(13) & 0.1628065\,(14) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1814617\,(13) & 0.1762733\,(13) & 0.1712777\,(13) & 0.1664633\,(13) & 0.1618231\,(13) & 0.1573470\,(13) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1816646\,(13) & 0.1764729\,(13) & 0.1714741\,(13) & 0.1666567\,(13) & 0.1620135\,(13) & 0.1575346\,(13) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1874050\,(14) & 0.1822106\,(14) & 0.1772097\,(14) & 0.1723906\,(14) & 0.1677464\,(13) & 0.1632669\,(14) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1873965\,(14) & 0.1821983\,(14) & 0.1771939\,(14) & 0.1723715\,(14) & 0.1677241\,(13) & 0.1632417\,(14) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 84$} & \multicolumn{1}{c}{$Z = 85$} & \multicolumn{1}{c}{$Z = 86$} & \multicolumn{1}{c}{$Z = 87$} & \multicolumn{1}{c}{$Z = 88$} & \multicolumn{1}{c}{$Z = 89$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1531863\,(14) & 0.1490106\,(28) & 0.1449841\,(16) & 0.1410869\,(15) & 0.1373206\,(20) & 0.1336741\,(33) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1482406\,(13) & 0.1440663\,(27) & 0.1400410\,(15) & 0.1361456\,(14) & 0.1323811\,(18) & 0.1287369\,(31) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1587442\,(15) & 0.1545747\,(30) & 0.1505548\,(17) & 0.1466641\,(16) & 0.1429045\,(21) & 0.1392646\,(35) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1534394\,(14) & 0.1492608\,(28) & 0.1452315\,(16) & 0.1413318\,(15) & 0.1375630\,(20) & 0.1339140\,(33) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1588381\,(15) & 0.1546661\,(30) & 0.1506439\,(17) & 0.1467510\,(16) & 0.1429892\,(21) & 0.1393473\,(35) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1588188\,(15) & 0.1546456\,(30) & 0.1506224\,(17) & 0.1467285\,(16) & 0.1429660\,(21) & 0.1393233\,(35) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1535090\,(14) & 0.1493270\,(28) & 0.1452945\,(16) & 0.1413916\,(15) & 0.1376199\,(20) & 0.1339683\,(33) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1645431\,(16) & 0.1603949\,(32) & 0.1563970\,(18) & 0.1525285\,(17) & 0.1487915\,(22) & 0.1451744\,(38) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1588505\,(15) & 0.1546808\,(30) & 0.1506605\,(17) & 0.1467696\,(16) & 0.1430097\,(21) & 0.1393696\,(36) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1533360\,(14) & 0.1491549\,(28) & 0.1451232\,(16) & 0.1412210\,(15) & 0.1374500\,(20) & 0.1337989\,(33) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1533221\,(14) & 0.1491446\,(28) & 0.1451163\,(16) & 0.1412175\,(15) & 0.1374495\,(20) & 0.1338014\,(33) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1586187\,(15) & 0.1544500\,(30) & 0.1504310\,(17) & 0.1465410\,(16) & 0.1427820\,(21) & 0.1391428\,(35) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1531214\,(14) & 0.1489485\,(28) & 0.1449244\,(16) & 0.1410297\,(15) & 0.1372657\,(20) & 0.1336214\,(33) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1481799\,(13) & 0.1440082\,(27) & 0.1399854\,(15) & 0.1360923\,(14) & 0.1323301\,(18) & 0.1286880\,(31) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 0.1652975\,(17) & 0.1611235\,(25) & 0.1570987\,(18) & 0.1532061\,(17) & 0.1494456\,(20) & 0.1458070\,(28) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 0.1595535\,(16) & 0.1553583\,(24) & 0.1513115\,(16) & 0.1473970\,(16) & 0.1436139\,(18) & 0.1399525\,(27) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1533373\,(15) & 0.1491602\,(29) & 0.1451322\,(16) & 0.1412337\,(16) & 0.1374661\,(20) & 0.1338183\,(34) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1584936\,(16) & 0.1543305\,(30) & 0.1503167\,(17) & 0.1464319\,(17) & 0.1426779\,(21) & 0.1390433\,(36) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1530275\,(15) & 0.1488577\,(29) & 0.1448367\,(16) & 0.1409449\,(16) & 0.1371838\,(20) & 0.1335421\,(33) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1532123\,(15) & 0.1490399\,(29) & 0.1450164\,(16) & 0.1411221\,(16) & 0.1373586\,(20) & 0.1337147\,(34) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1589445\,(16) & 0.1547724\,(30) & 0.1507500\,(17) & 0.1468570\,(17) & 0.1430951\,(21) & 0.1394530\,(36) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1589164\,(16) & 0.1547416\,(30) & 0.1507167\,(17) & 0.1468213\,(17) & 0.1430571\,(21) & 0.1394128\,(36) \\
\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 90$} & \multicolumn{1}{c}{$Z = 91$} & \multicolumn{1}{c}{$Z = 92$}  \\
\\
$a$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1301546\,(14) & 0.1267375\,(36) & 0.1234415\,(11) \\
$b$ & $1s2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1252193\,(13) & 0.1218048\,(34) & 0.1185109\,(11) \\
$c$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1357526\,(15) & 0.1323424\,(38) & 0.1290544\,(12) \\
$d$ & $1s2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1303923\,(14) & 0.1269730\,(36) & 0.1236749\,(11) \\
$e$ & $1s2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1358333\,(15) & 0.1324211\,(38) & 0.1291313\,(12) \\
$f$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1358086\,(15) & 0.1323960\,(38) & 0.1291056\,(12) \\
$g$ & $1s2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1304440\,(14) & 0.1270223\,(36) & 0.1237220\,(11) \\
$h$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1416861\,(17) & 0.1382997\,(41) & 0.1350365\,(14) \\
$i$ & $1s2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1358571\,(15) & 0.1324467\,(38) & 0.1291581\,(13) \\
$j$ & $1s2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1302751\,(14) & 0.1268538\,(36) & 0.1235538\,(11) \\
$k$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1302804\,(14) & 0.1268617\,(36) & 0.1235642\,(11) \\
$l$ & $1s2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1356312\,(15) & 0.1322215\,(38) & 0.1289339\,(12) \\
$m$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$   & 0.1301040\,(15) & 0.1266889\,(36) & 0.1233948\,(12) \\
$n$ & $1s2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$   & 0.1251724\,(14) & 0.1217599\,(34) & 0.1184678\,(11) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{3/2}\,^2\!P^o_{3/2}$          & 0.1422949\,(17) & 0.1388888\,(30) & 0.1356018\,(15) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p_{1/2}\,^2\!P^o_{1/2}$          & 0.1364167\,(16) & 0.1329869\,(28) & 0.1296752\,(14) \\
$q$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1302976\,(15) & 0.1268793\,(36) & 0.1235820\,(12) \\
$r$ & $1s2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1355363\,(16) & 0.1321309\,(39) & 0.1288473\,(13) \\
$s$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1300273\,(15) & 0.1266147\,(36) & 0.1233229\,(12) \\
$t$ & $1s2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1301977\,(15) & 0.1267830\,(36) & 0.1234891\,(12) \\
$u$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1359388\,(16) & 0.1325265\,(39) & 0.1292364\,(13) \\
$v$ & $1s2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$       & 0.1358966\,(16) & 0.1324823\,(39) & 0.1291904\,(13) \\
\hline\hline
\end{longtable*}

==> (inline-1) <==
\begin{longtable}{ld}
\caption{Energy levels of the $1s^22l$ states of Li-like ions, in eV (1 eV =
$13.605\,693\,009\,(84)$~Ry \cite{mohr:16:codata}). For the $1s^22s$ state, the total binding
energy is listed; for the $1s^22p_j$ states, the energy relative to the $1s^22s$ state is
presented. If the energy value is given with two uncertainties, the first one is the estimate of
the theoretical error, whereas the second one comes from the uncertainty of the root-mean-square
nuclear charge radius $R$. In the cases where only one uncertainty is given, the second ones is
negligible. \label{tab:1} }
\\ \colrule\hline\\[-5pt]
\multicolumn{2}{l}{
  $Z = 18,\ \mbox{\rm $^{40}$Ar},\  R = 3.4274\,(26)\ \mbox{\rm fm}, \  M/m = 72829.00$}
 \\[2pt]
$1s^22s$             &    -9465.27711\,(52)(3) \\
$1s^22p_{1/2}$       &          31.86714\,(67) \\
$1s^22p_{3/2}$       &          35.03759\,(73) \\[5pt]
\multicolumn{2}{l}{
  $Z = 19,\ \mbox{\rm $^{39}$K },\  R = 3.4349\,(19)\ \mbox{\rm fm}, \  M/m = 71007.52$}
 \\[2pt]
$1s^22s$             &   -10579.41239\,(54)(3) \\
$1s^22p_{1/2}$       &          33.90765\,(68) \\
$1s^22p_{3/2}$       &          37.94170\,(74) \\[5pt]
\multicolumn{2}{l}{
  $Z = 20,\ \mbox{\rm $^{40}$Ca},\  R = 3.4776\,(19)\ \mbox{\rm fm}, \  M/m = 72827.38$}
 \\[2pt]
$1s^22s$             &   -11756.46278\,(60)(3) \\
$1s^22p_{1/2}$       &          35.96119\,(73) \\
$1s^22p_{3/2}$       &          41.02497\,(78) \\[5pt]
\multicolumn{2}{l}{
  $Z = 21,\ \mbox{\rm $^{45}$Sc},\  R = 3.5459\,(25)\ \mbox{\rm fm}, \  M/m = 81928.65$}
 \\[2pt]
$1s^22s$             &   -12996.63237\,(75)(6) \\
$1s^22p_{1/2}$       &          38.02916\,(79) \\
$1s^22p_{3/2}$       &          44.30923\,(84) \\[5pt]
\multicolumn{2}{l}{
  $Z = 22,\ \mbox{\rm $^{48}$Ti},\  R = 3.5921\,(17)\ \mbox{\rm fm}, \  M/m = 87381.80$}
 \\[2pt]
$1s^22s$             &   -14300.10548\,(91)(5) \\
$1s^22p_{1/2}$       &          40.11117\,(85) \\
$1s^22p_{3/2}$       &          47.81561\,(89) \\[5pt]
\multicolumn{2}{l}{
  $Z = 23,\ \mbox{\rm $^{51}$V },\  R = 3.6002\,(22)\ \mbox{\rm fm}, \  M/m = 92842.20$}
 \\[2pt]
$1s^22s$             &    -15667.1101\,(11)(1) \\
$1s^22p_{1/2}$       &          42.20853\,(91) \\
$1s^22p_{3/2}$       &          51.56902\,(94) \\[5pt]
\multicolumn{2}{l}{
  $Z = 24,\ \mbox{\rm $^{52}$Cr},\  R = 3.6452\,(42)\ \mbox{\rm fm}, \  M/m = 94657.81$}
 \\[2pt]
$1s^22s$             &    -17097.8667\,(13)(2) \\
$1s^22p_{1/2}$       &       44.32147\,(97)(1) \\
$1s^22p_{3/2}$       &           55.5931\,(10) \\[5pt]
\multicolumn{2}{l}{
  $Z = 25,\ \mbox{\rm $^{55}$Mn},\  R = 3.7057\,(22)\ \mbox{\rm fm}, \  M/m = 100120.99$}
 \\[2pt]
$1s^22s$             &    -18592.6339\,(15)(1) \\
$1s^22p_{1/2}$       &           46.4517\,(10) \\
$1s^22p_{3/2}$       &           59.9163\,(11) \\[5pt]
\multicolumn{2}{l}{
  $Z = 26,\ \mbox{\rm $^{56}$Fe},\  R = 3.7377\,(16)\ \mbox{\rm fm}, \  M/m = 101937.22$}
 \\[2pt]
$1s^22s$             &    -20151.6544\,(14)(1) \\
$1s^22p_{1/2}$       &           48.5993\,(11) \\
$1s^22p_{3/2}$       &           64.5646\,(12) \\[5pt]
\multicolumn{2}{l}{
  $Z = 27,\ \mbox{\rm $^{59}$Co},\  R = 3.7875\,(21)\ \mbox{\rm fm}, \  M/m = 107401.72$}
 \\[2pt]
$1s^22s$             &    -21775.2090\,(12)(1) \\
$1s^22p_{1/2}$       &           50.7658\,(12) \\
$1s^22p_{3/2}$       &           69.5691\,(13) \\[5pt]
\multicolumn{2}{l}{
  $Z = 28,\ \mbox{\rm $^{58}$Ni},\  R = 3.7757\,(20)\ \mbox{\rm fm}, \  M/m = 105581.75$}
 \\[2pt]
$1s^22s$             &    -23463.5624\,(12)(2) \\
$1s^22p_{1/2}$       &           52.9510\,(13) \\
$1s^22p_{3/2}$       &           74.9586\,(14) \\[5pt]
\multicolumn{2}{l}{
  $Z = 29,\ \mbox{\rm $^{63}$Cu},\  R = 3.8823\,(15)\ \mbox{\rm fm}, \  M/m = 114684.73$}
 \\[2pt]
$1s^22s$             &    -25217.0321\,(12)(1) \\
$1s^22p_{1/2}$       &           55.1574\,(13) \\
$1s^22p_{3/2}$       &           80.7675\,(15) \\[5pt]
\multicolumn{2}{l}{
  $Z = 30,\ \mbox{\rm $^{64}$Zn},\  R = 3.9283\,(15)\ \mbox{\rm fm}, \  M/m = 116505.79$}
 \\[2pt]
$1s^22s$             &    -27035.9015\,(13)(2) \\
$1s^22p_{1/2}$       &           57.3843\,(14) \\
$1s^22p_{3/2}$       &           87.0274\,(15) \\[5pt]
\multicolumn{2}{l}{
  $Z = 31,\ \mbox{\rm $^{69}$Ga},\  R = 3.9973\,(17)\ \mbox{\rm fm}, \  M/m = 125612.74$}
 \\[2pt]
$1s^22s$             &    -28920.5136\,(15)(2) \\
$1s^22p_{1/2}$       &           59.6339\,(15) \\
$1s^22p_{3/2}$       &           93.7762\,(16) \\[5pt]
\multicolumn{2}{l}{
  $Z = 32,\ \mbox{\rm $^{74}$Ge},\  R = 4.0742\,(12)\ \mbox{\rm fm}, \  M/m = 134718.18$}
 \\[2pt]
$1s^22s$             &    -30871.1892\,(17)(2) \\
$1s^22p_{1/2}$       &           61.9063\,(16) \\
$1s^22p_{3/2}$       &          101.0489\,(17) \\[5pt]
\multicolumn{2}{l}{
  $Z = 33,\ \mbox{\rm $^{75}$As},\  R = 4.0968\,(20)\ \mbox{\rm fm}, \  M/m = 136540.83$}
 \\[2pt]
$1s^22s$             &    -32888.2765\,(21)(4) \\
$1s^22p_{1/2}$       &           64.2023\,(17) \\
$1s^22p_{3/2}$       &          108.8837\,(18) \\[5pt]
\multicolumn{2}{l}{
  $Z = 34,\ \mbox{\rm $^{80}$Se},\  R = 4.1400\,(18)\ \mbox{\rm fm}, \  M/m = 145645.04$}
 \\[2pt]
$1s^22s$             &    -34972.1544\,(26)(4) \\
$1s^22p_{1/2}$       &           66.5237\,(18) \\
$1s^22p_{3/2}$       &          117.3229\,(19) \\[5pt]
\multicolumn{2}{l}{
  $Z = 35,\ \mbox{\rm $^{79}$Br},\  R = 4.1629\,(21)\ \mbox{\rm fm}, \  M/m = 143824.47$}
 \\[2pt]
$1s^22s$             &    -37123.1784\,(30)(5) \\
$1s^22p_{1/2}$       &           68.8700\,(19) \\
$1s^22p_{3/2}$       &          126.4067\,(20) \\[5pt]
\multicolumn{2}{l}{
  $Z = 36,\ \mbox{\rm $^{84}$Kr},\  R = 4.1884\,(22)\ \mbox{\rm fm}, \  M/m = 152925.45$}
 \\[2pt]
$1s^22s$             &    -39341.7766\,(33)(6) \\
$1s^22p_{1/2}$       &           71.2443\,(20) \\
$1s^22p_{3/2}$       &          136.1808\,(22) \\[5pt]
\multicolumn{2}{l}{
  $Z = 37,\ \mbox{\rm $^{85}$Rb},\  R = 4.2036\,(24)\ \mbox{\rm fm}, \  M/m = 154747.88$}
 \\[2pt]
$1s^22s$             &    -41628.3323\,(37)(8) \\
$1s^22p_{1/2}$       &           73.6459\,(21) \\
$1s^22p_{3/2}$       &          146.6893\,(23) \\[5pt]
\multicolumn{2}{l}{
  $Z = 38,\ \mbox{\rm $^{88}$Sr},\  R = 4.2240\,(18)\ \mbox{\rm fm}, \  M/m = 160204.30$}
 \\[2pt]
$1s^22s$             &    -43983.2864\,(40)(7) \\
$1s^22p_{1/2}$       &           76.0768\,(22) \\
$1s^22p_{3/2}$       &          157.9807\,(24) \\[5pt]
\multicolumn{2}{l}{
  $Z = 39,\ \mbox{\rm $^{89}$Y },\  R = 4.2430\,(21)\ \mbox{\rm fm}, \  M/m = 162026.6$}
 \\[2pt]
$1s^22s$             &    -46407.0715\,(44)(9) \\
$1s^22p_{1/2}$       &        78.5372\,(23)(1) \\
$1s^22p_{3/2}$       &       170.1033\,(26)(1) \\[5pt]
\multicolumn{2}{l}{
  $Z = 40,\ \mbox{\rm $^{90}$Zr},\  R = 4.2694\,(10)\ \mbox{\rm fm}, \  M/m = 163846.4$}
 \\[2pt]
$1s^22s$             &    -48900.1510\,(50)(5) \\
$1s^22p_{1/2}$       &           81.0286\,(24) \\
$1s^22p_{3/2}$       &          183.1095\,(27) \\[5pt]
\multicolumn{2}{l}{
  $Z = 41,\ \mbox{\rm $^{93}$Nb},\  R = 4.3240\,(17)\ \mbox{\rm fm}, \  M/m = 169317.2$}
 \\[2pt]
$1s^22s$             &   -51462.9952\,(58)(10) \\
$1s^22p_{1/2}$       &        83.5517\,(26)(1) \\
$1s^22p_{3/2}$       &       197.0524\,(28)(1) \\[5pt]
\multicolumn{2}{l}{
  $Z = 42,\ \mbox{\rm $^{98}$Mo},\  R = 4.4091\,(18)\ \mbox{\rm fm}, \  M/m = 178428.9$}
 \\[2pt]
$1s^22s$             &   -54096.0937\,(67)(12) \\
$1s^22p_{1/2}$       &        86.1072\,(27)(1) \\
$1s^22p_{3/2}$       &       211.9871\,(29)(1) \\[5pt]
\multicolumn{2}{l}{
  $Z = 43,\ \mbox{\rm $^{98}$Tc},\  R = 4.424\,(44)\ \mbox{\rm fm}, \  M/m = 178431.2$}
 \\[2pt]
$1s^22s$             &     -56800.002\,(8)(32) \\
$1s^22p_{1/2}$       &       88.6985\,(28)(20) \\
$1s^22p_{3/2}$       &      227.9743\,(31)(21) \\[5pt]
\multicolumn{2}{l}{
  $Z = 44,\ \mbox{\rm $^{102}$Ru},\  R = 4.4809\,(18)\ \mbox{\rm fm}, \  M/m = 185716.5$}
 \\[2pt]
$1s^22s$             &   -59575.2082\,(84)(15) \\
$1s^22p_{1/2}$       &        91.3244\,(30)(1) \\
$1s^22p_{3/2}$       &       245.0710\,(33)(1) \\[5pt]
\multicolumn{2}{l}{
  $Z = 45,\ \mbox{\rm $^{103}$Rh},\  R = 4.4945\,(23)\ \mbox{\rm fm}, \  M/m = 187540.5$}
 \\[2pt]
$1s^22s$             &   -62422.3112\,(96)(21) \\
$1s^22p_{1/2}$       &        93.9886\,(32)(1) \\
$1s^22p_{3/2}$       &       263.3433\,(34)(1) \\[5pt]
\multicolumn{2}{l}{
  $Z = 46,\ \mbox{\rm $^{106}$Pd},\  R = 4.5318\,(29)\ \mbox{\rm fm}, \  M/m = 193004.5$}
 \\[2pt]
$1s^22s$             &     -65341.844\,(11)(3) \\
$1s^22p_{1/2}$       &        96.6900\,(33)(2) \\
$1s^22p_{3/2}$       &       282.8537\,(36)(2) \\[5pt]
\multicolumn{2}{l}{
  $Z = 47,\ \mbox{\rm $^{107}$Ag},\  R = 4.5454\,(31)\ \mbox{\rm fm}, \  M/m = 194829.3$}
 \\[2pt]
$1s^22s$             &     -68334.432\,(12)(4) \\
$1s^22p_{1/2}$       &        99.4318\,(36)(2) \\
$1s^22p_{3/2}$       &       303.6714\,(38)(2) \\[5pt]
\multicolumn{2}{l}{
  $Z = 48,\ \mbox{\rm $^{112}$Cd},\  R = 4.5944\,(24)\ \mbox{\rm fm}, \  M/m = 203938.6$}
 \\[2pt]
$1s^22s$             &     -71400.647\,(13)(3) \\
$1s^22p_{1/2}$       &       102.2127\,(38)(2) \\
$1s^22p_{3/2}$       &       325.8643\,(41)(2) \\[5pt]
\multicolumn{2}{l}{
  $Z = 49,\ \mbox{\rm $^{115}$In},\  R = 4.6156\,(26)\ \mbox{\rm fm}, \  M/m = 209408.3$}
 \\[2pt]
$1s^22s$             &     -74541.181\,(15)(4) \\
$1s^22p_{1/2}$       &       105.0372\,(41)(2) \\
$1s^22p_{3/2}$       &       349.5087\,(44)(3) \\[5pt]
\multicolumn{2}{l}{
  $Z = 50,\ \mbox{\rm $^{120}$Sn},\  R = 4.6519\,(21)\ \mbox{\rm fm}, \  M/m = 218518.7$}
 \\[2pt]
$1s^22s$             &     -77756.649\,(17)(4) \\
$1s^22p_{1/2}$       &       107.9040\,(43)(2) \\
$1s^22p_{3/2}$       &       374.6774\,(46)(2) \\[5pt]
\multicolumn{2}{l}{
  $Z = 51,\ \mbox{\rm $^{121}$Sb},\  R = 4.6802\,(26)\ \mbox{\rm fm}, \  M/m = 220343.5$}
 \\[2pt]
$1s^22s$             &     -81047.749\,(19)(5) \\
$1s^22p_{1/2}$       &       110.8152\,(45)(3) \\
$1s^22p_{3/2}$       &       401.4493\,(47)(3) \\[5pt]
\multicolumn{2}{l}{
  $Z = 52,\ \mbox{\rm $^{130}$Te},\  R = 4.7423\,(25)\ \mbox{\rm fm}, \  M/m = 236752.9$}
 \\[2pt]
$1s^22s$             &     -84415.149\,(21)(5) \\
$1s^22p_{1/2}$       &       113.7699\,(48)(3) \\
$1s^22p_{3/2}$       &       429.9055\,(50)(3) \\[5pt]
\multicolumn{2}{l}{
  $Z = 53,\ \mbox{\rm $^{127}$I },\  R = 4.7500\,(81)\ \mbox{\rm fm}, \  M/m = 231280.1$}
 \\[2pt]
$1s^22s$             &    -87859.698\,(24)(19) \\
$1s^22p_{1/2}$       &      116.7766\,(52)(12) \\
$1s^22p_{3/2}$       &      460.1374\,(54)(13) \\[5pt]
\multicolumn{2}{l}{
  $Z = 54,\ \mbox{\rm $^{132}$Xe},\  R = 4.7859\,(48)\ \mbox{\rm fm}, \  M/m = 240393.0$}
 \\[2pt]
$1s^22s$             &    -91382.047\,(27)(13) \\
$1s^22p_{1/2}$       &       119.8300\,(55)(8) \\
$1s^22p_{3/2}$       &       492.2258\,(58)(8) \\[5pt]
\multicolumn{2}{l}{
  $Z = 55,\ \mbox{\rm $^{133}$Cs},\  R = 4.8041\,(46)\ \mbox{\rm fm}, \  M/m = 242217.2$}
 \\[2pt]
$1s^22s$             &    -94983.056\,(30)(13) \\
$1s^22p_{1/2}$       &       122.9358\,(59)(9) \\
$1s^22p_{3/2}$       &       526.2669\,(62)(9) \\[5pt]
\multicolumn{2}{l}{
  $Z = 56,\ \mbox{\rm $^{138}$Ba},\  R = 4.8378\,(46)\ \mbox{\rm fm}, \  M/m = 251330.3$}
 \\[2pt]
$1s^22s$             &    -98663.474\,(33)(15) \\
$1s^22p_{1/2}$       &      126.0915\,(64)(10) \\
$1s^22p_{3/2}$       &      562.3524\,(66)(10) \\[5pt]
\multicolumn{2}{l}{
  $Z = 57,\ \mbox{\rm $^{139}$La},\  R = 4.8550\,(49)\ \mbox{\rm fm}, \  M/m = 253154.3$}
 \\[2pt]
$1s^22s$             &   -102424.219\,(37)(18) \\
$1s^22p_{1/2}$       &      129.3032\,(68)(12) \\
$1s^22p_{3/2}$       &      600.5854\,(70)(12) \\[5pt]
\multicolumn{2}{l}{
  $Z = 58,\ \mbox{\rm $^{140}$Ce},\  R = 4.8771\,(18)\ \mbox{\rm fm}, \  M/m = 254974.5$}
 \\[2pt]
$1s^22s$             &    -106266.114\,(41)(7) \\
$1s^22p_{1/2}$       &       132.5692\,(72)(5) \\
$1s^22p_{3/2}$       &       641.0660\,(75)(5) \\[5pt]
\multicolumn{2}{l}{
  $Z = 59,\ \mbox{\rm $^{141}$Pr},\  R = 4.8919\,(50)\ \mbox{\rm fm}, \  M/m = 256800.4$}
 \\[2pt]
$1s^22s$             &   -110190.110\,(45)(22) \\
$1s^22p_{1/2}$       &      135.8940\,(77)(15) \\
$1s^22p_{3/2}$       &      683.9032\,(80)(15) \\[5pt]
\multicolumn{2}{l}{
  $Z = 60,\ \mbox{\rm $^{142}$Nd},\  R = 4.9123\,(25)\ \mbox{\rm fm}, \  M/m = 258622.5$}
 \\[2pt]
$1s^22s$             &   -114197.090\,(49)(12) \\
$1s^22p_{1/2}$       &       139.2754\,(82)(8) \\
$1s^22p_{3/2}$       &       729.2038\,(84)(8) \\[5pt]
\multicolumn{2}{l}{
  $Z = 61,\ \mbox{\rm $^{145}$Pm},\  R = 4.962\,(50)\ \mbox{\rm fm}, \  M/m = 264099.3$}
 \\[2pt]
$1s^22s$             &     -118287.93\,(5)(27) \\
$1s^22p_{1/2}$       &        142.709\,(9)(18) \\
$1s^22p_{3/2}$       &        777.080\,(9)(19) \\[5pt]
\multicolumn{2}{l}{
  $Z = 62,\ \mbox{\rm $^{152}$Sm},\  R = 5.0819\,(60)\ \mbox{\rm fm}, \  M/m = 276871.3$}
 \\[2pt]
$1s^22s$             &   -122463.310\,(60)(37) \\
$1s^22p_{1/2}$       &      146.1745\,(94)(25) \\
$1s^22p_{3/2}$       &      827.6232\,(97)(26) \\[5pt]
\multicolumn{2}{l}{
  $Z = 63,\ \mbox{\rm $^{153}$Eu},\  R = 5.1115\,(62)\ \mbox{\rm fm}, \  M/m = 278695.9$}
 \\[2pt]
$1s^22s$             &   -126725.183\,(67)(42) \\
$1s^22p_{1/2}$       &        149.732\,(10)(3) \\
$1s^22p_{3/2}$       &        881.028\,(10)(3) \\[5pt]
\multicolumn{2}{l}{
  $Z = 64,\ \mbox{\rm $^{158}$Gd},\  R = 5.1569\,(43)\ \mbox{\rm fm}, \  M/m = 287814.7$}
 \\[2pt]
$1s^22s$             &   -131074.056\,(72)(32) \\
$1s^22p_{1/2}$       &        153.347\,(11)(2) \\
$1s^22p_{3/2}$       &        937.376\,(11)(2) \\[5pt]
\multicolumn{2}{l}{
  $Z = 65,\ \mbox{\rm $^{159}$Tb},\  R = 5.06\,(15)\ \mbox{\rm fm}, \  M/m = 289638.8$}
 \\[2pt]
$1s^22s$             &      -135512.3\,(1)(12) \\
$1s^22p_{1/2}$       &       157.098\,(12)(83) \\
$1s^22p_{3/2}$       &       996.890\,(12)(87) \\[5pt]
\multicolumn{2}{l}{
  $Z = 66,\ \mbox{\rm $^{162}$Dy},\  R = 5.207\,(17)\ \mbox{\rm fm}, \  M/m = 295109.2$}
 \\[2pt]
$1s^22s$             &     -140037.91\,(9)(16) \\
$1s^22p_{1/2}$       &       160.789\,(13)(11) \\
$1s^22p_{3/2}$       &      1059.503\,(13)(11) \\[5pt]
\multicolumn{2}{l}{
  $Z = 67,\ \mbox{\rm $^{165}$Ho},\  R = 5.202\,(31)\ \mbox{\rm fm}, \  M/m = 300583.3$}
 \\[2pt]
$1s^22s$             &    -144655.43\,(10)(32) \\
$1s^22p_{1/2}$       &       164.630\,(14)(22) \\
$1s^22p_{3/2}$       &      1125.576\,(14)(23) \\[5pt]
\multicolumn{2}{l}{
  $Z = 68,\ \mbox{\rm $^{166}$Er},\  R = 5.2516\,(31)\ \mbox{\rm fm}, \  M/m = 302405.1$}
 \\[2pt]
$1s^22s$             &     -149364.28\,(11)(3) \\
$1s^22p_{1/2}$       &        168.506\,(15)(2) \\
$1s^22p_{3/2}$       &       1195.144\,(15)(3) \\[5pt]
\multicolumn{2}{l}{
  $Z = 69,\ \mbox{\rm $^{169}$Tm},\  R = 5.2256\,(35)\ \mbox{\rm fm}, \  M/m = 307880.0$}
 \\[2pt]
$1s^22s$             &     -154167.12\,(12)(4) \\
$1s^22p_{1/2}$       &        172.509\,(16)(3) \\
$1s^22p_{3/2}$       &       1268.455\,(16)(3) \\[5pt]
\multicolumn{2}{l}{
  $Z = 70,\ \mbox{\rm $^{174}$Yb},\  R = 5.3108\,(60)\ \mbox{\rm fm}, \  M/m = 317001.9$}
 \\[2pt]
$1s^22s$             &     -159063.14\,(13)(8) \\
$1s^22p_{1/2}$       &        176.494\,(17)(6) \\
$1s^22p_{3/2}$       &       1345.526\,(17)(6) \\[5pt]
\multicolumn{2}{l}{
  $Z = 71,\ \mbox{\rm $^{175}$Lu},\  R = 5.370\,(30)\ \mbox{\rm fm}, \  M/m = 318827.3$}
 \\[2pt]
$1s^22s$             &    -164055.24\,(14)(46) \\
$1s^22p_{1/2}$       &       180.565\,(19)(32) \\
$1s^22p_{3/2}$       &      1426.634\,(19)(34) \\[5pt]
\multicolumn{2}{l}{
  $Z = 72,\ \mbox{\rm $^{180}$Hf},\  R = 5.3470\,(32)\ \mbox{\rm fm}, \  M/m = 327951.3$}
 \\[2pt]
$1s^22s$             &     -169145.97\,(15)(5) \\
$1s^22p_{1/2}$       &        184.792\,(20)(4) \\
$1s^22p_{3/2}$       &       1512.032\,(20)(4) \\[5pt]
\multicolumn{2}{l}{
  $Z = 73,\ \mbox{\rm $^{181}$Ta},\  R = 5.3507\,(34)\ \mbox{\rm fm}, \  M/m = 329775.9$}
 \\[2pt]
$1s^22s$             &     -174335.19\,(17)(6) \\
$1s^22p_{1/2}$       &        189.071\,(22)(4) \\
$1s^22p_{3/2}$       &       1601.793\,(22)(5) \\[5pt]
\multicolumn{2}{l}{
  $Z = 74,\ \mbox{\rm $^{184}$W },\  R = 5.3658\,(23)\ \mbox{\rm fm}, \  M/m = 335248.9$}
 \\[2pt]
$1s^22s$             &     -179624.69\,(19)(5) \\
$1s^22p_{1/2}$       &        193.413\,(24)(3) \\
$1s^22p_{3/2}$       &       1696.129\,(24)(3) \\[5pt]
\multicolumn{2}{l}{
  $Z = 75,\ \mbox{\rm $^{187}$Re},\  R = 5.370\,(17)\ \mbox{\rm fm}, \  M/m = 340725.4$}
 \\[2pt]
$1s^22s$             &    -185016.51\,(20)(38) \\
$1s^22p_{1/2}$       &       197.847\,(26)(27) \\
$1s^22p_{3/2}$       &      1795.267\,(26)(29) \\[5pt]
\multicolumn{2}{l}{
  $Z = 76,\ \mbox{\rm $^{192}$Os},\  R = 5.4126\,(15)\ \mbox{\rm fm}, \  M/m = 349849.3$}
 \\[2pt]
$1s^22s$             &     -190511.28\,(22)(4) \\
$1s^22p_{1/2}$       &        202.303\,(28)(3) \\
$1s^22p_{3/2}$       &       1899.350\,(28)(3) \\[5pt]
\multicolumn{2}{l}{
  $Z = 77,\ \mbox{\rm $^{193}$Ir},\  R = 5.40\,(11)\ \mbox{\rm fm}, \  M/m = 351673.8$}
 \\[2pt]
$1s^22s$             &      -196112.8\,(2)(28) \\
$1s^22p_{1/2}$       &         206.92\,(3)(20) \\
$1s^22p_{3/2}$       &        2008.74\,(3)(22) \\[5pt]
\multicolumn{2}{l}{
  $Z = 78,\ \mbox{\rm $^{196}$Pt},\  R = 5.4307\,(27)\ \mbox{\rm fm}, \  M/m = 357145.2$}
 \\[2pt]
$1s^22s$             &     -201820.75\,(26)(8) \\
$1s^22p_{1/2}$       &        211.538\,(33)(6) \\
$1s^22p_{3/2}$       &       2123.515\,(32)(6) \\[5pt]
\multicolumn{2}{l}{
  $Z = 79,\ \mbox{\rm $^{197}$Au},\  R = 5.4371\,(38)\ \mbox{\rm fm}, \  M/m = 358970.1$}
 \\[2pt]
$1s^22s$             &    -207638.68\,(29)(12) \\
$1s^22p_{1/2}$       &        216.282\,(37)(9) \\
$1s^22p_{3/2}$       &      2244.036\,(36)(10) \\[5pt]
\multicolumn{2}{l}{
  $Z = 80,\ \mbox{\rm $^{202}$Hg},\  R = 5.4648\,(33)\ \mbox{\rm fm}, \  M/m = 368091.0$}
 \\[2pt]
$1s^22s$             &    -213567.14\,(31)(12) \\
$1s^22p_{1/2}$       &        221.045\,(40)(8) \\
$1s^22p_{3/2}$       &       2370.446\,(39)(9) \\[5pt]
\multicolumn{2}{l}{
  $Z = 81,\ \mbox{\rm $^{205}$Tl},\  R = 5.4759\,(26)\ \mbox{\rm fm}, \  M/m = 373565.6$}
 \\[2pt]
$1s^22s$             &    -219609.60\,(35)(10) \\
$1s^22p_{1/2}$       &        225.925\,(44)(7) \\
$1s^22p_{3/2}$       &       2503.116\,(43)(8) \\[5pt]
\multicolumn{2}{l}{
  $Z = 82,\ \mbox{\rm $^{208}$Pb},\  R = 5.5012\,(13)\ \mbox{\rm fm}, \  M/m = 379037.4$}
 \\[2pt]
$1s^22s$             &     -225766.87\,(37)(6) \\
$1s^22p_{1/2}$       &        230.823\,(47)(4) \\
$1s^22p_{3/2}$       &       2642.220\,(46)(4) \\[5pt]
\multicolumn{2}{l}{
  $Z = 83,\ \mbox{\rm $^{209}$Bi},\  R = 5.5211\,(26)\ \mbox{\rm fm}, \  M/m = 380866.1$}
 \\[2pt]
$1s^22s$             &    -232042.25\,(41)(12) \\
$1s^22p_{1/2}$       &        235.809\,(53)(9) \\
$1s^22p_{3/2}$       &      2788.127\,(52)(10) \\[5pt]
\multicolumn{2}{l}{
  $Z = 84,\ \mbox{\rm $^{209}$Po},\  R = 5.527\,(18)\ \mbox{\rm fm}, \  M/m = 380868.9$}
 \\[2pt]
$1s^22s$             &    -238438.29\,(45)(90) \\
$1s^22p_{1/2}$       &       240.894\,(58)(67) \\
$1s^22p_{3/2}$       &      2941.156\,(57)(73) \\[5pt]
\multicolumn{2}{l}{
  $Z = 85,\ \mbox{\rm $^{210}$At},\  R = 5.539\,(55)\ \mbox{\rm fm}, \  M/m = 382699.4$}
 \\[2pt]
$1s^22s$             &      -244956.6\,(5)(31) \\
$1s^22p_{1/2}$       &         246.01\,(6)(23) \\
$1s^22p_{3/2}$       &        3101.56\,(6)(25) \\[5pt]
\multicolumn{2}{l}{
  $Z = 86,\ \mbox{\rm $^{222}$Rn},\  R = 5.691\,(20)\ \mbox{\rm fm}, \  M/m = 404628.5$}
 \\[2pt]
$1s^22s$             &      -251591.7\,(5)(13) \\
$1s^22p_{1/2}$       &       250.565\,(70)(95) \\
$1s^22p_{3/2}$       &        3269.02\,(7)(10) \\[5pt]
\multicolumn{2}{l}{
  $Z = 87,\ \mbox{\rm $^{223}$Fr},\  R = 5.695\,(18)\ \mbox{\rm fm}, \  M/m = 406454.4$}
 \\[2pt]
$1s^22s$             &      -258362.7\,(6)(12) \\
$1s^22p_{1/2}$       &       255.748\,(76)(91) \\
$1s^22p_{3/2}$       &        3445.21\,(7)(10) \\[5pt]
\multicolumn{2}{l}{
  $Z = 88,\ \mbox{\rm $^{226}$Ra},\  R = 5.721\,(29)\ \mbox{\rm fm}, \  M/m = 411932.5$}
 \\[2pt]
$1s^22s$             &      -265262.7\,(6)(22) \\
$1s^22p_{1/2}$       &         260.84\,(8)(16) \\
$1s^22p_{3/2}$       &        3629.71\,(8)(18) \\[5pt]
\multicolumn{2}{l}{
  $Z = 89,\ \mbox{\rm $^{227}$Ac},\  R = 5.670\,(57)\ \mbox{\rm fm}, \  M/m = 413758.7$}
 \\[2pt]
$1s^22s$             &      -272302.1\,(7)(47) \\
$1s^22p_{1/2}$       &         266.40\,(9)(35) \\
$1s^22p_{3/2}$       &        3823.53\,(9)(39) \\[5pt]
\multicolumn{2}{l}{
  $Z = 90,\ \mbox{\rm $^{232}$Th},\  R = 5.785\,(12)\ \mbox{\rm fm}, \  M/m = 422890.9$}
 \\[2pt]
$1s^22s$             &      -279464.4\,(7)(11) \\
$1s^22p_{1/2}$       &       270.913\,(98)(86) \\
$1s^22p_{3/2}$       &      4025.410\,(96)(96) \\[5pt]
\multicolumn{2}{l}{
  $Z = 91,\ \mbox{\rm $^{231}$Pa},\  R = 5.700\,(57)\ \mbox{\rm fm}, \  M/m = 421063.1$}
 \\[2pt]
$1s^22s$             &      -286783.8\,(9)(57) \\
$1s^22p_{1/2}$       &        276.75\,(12)(43) \\
$1s^22p_{3/2}$       &       4238.45\,(11)(49) \\[5pt]
\multicolumn{2}{l}{
  $Z = 92,\ \mbox{\rm $^{238}$U },\  R = 5.8571\,(33)\ \mbox{\rm fm}, \  M/m = 433849.5$}
 \\[2pt]
$1s^22s$             &    -294222.82\,(73)(36) \\
$1s^22p_{1/2}$       &       280.775\,(97)(28) \\
$1s^22p_{3/2}$       &      4459.580\,(94)(31) \\
\\ \hline\hline\\[-5pt]
\end{longtable}
\begin{tabular}{ldddd}
\multicolumn{1}{l}{$Z$}  & \multicolumn{1}{c}{Present}
                          & \multicolumn{1}{c}{Sapirstein and Cheng \cite{sapirstein:11}}
                                       & \multicolumn{1}{c}{Kozhedub {\em et al.} \cite{kozhedub:10}}
                                       & \multicolumn{1}{c}{Yerokhin {\em et al.} \cite{yerokhin:07:lilike}}\\
\hline\\[-5pt]
\multicolumn{4}{l}{$2p_{1/2}-2s$:}\\
 18                                  &      31.86714\,(67) & 31.868\,(1)   & 31.8673\,(5) \\
 20                                  &      35.96119\,(73) & 35.962\,(1)   & 35.9612\,(6) \\
 21                                  &      38.02916\,(79) & 38.031\,(1)   & 38.0289\,(7) \\
 26                                  &       48.5993\,(11) & 48.599\,(1)   & 48.5991\,(9)  & 48.6000\,(28) \\
 28                                  &       52.9510\,(13) & 52.951\,(1)   & 52.9504\,(10) & 52.9517\,(30) \\
 30                                  &       57.3843\,(14) & 57.382\,(1)   & 57.3846\,(10) \\
 32                                  &       61.9063\,(16) & 61.904\,(1)   & \\
 36                                  &       71.2443\,(20) & 71.240\,(1)   & 71.2451\,(15) & 71.2451\,(37) \\
 40                                  &       81.0286\,(24) & 81.025\,(2)   & 81.0289\,(23) \\
 42                                  &    86.1072\,(27)(1) & 86.104\,(2)   & \\
 47                                  &    99.4318\,(36)(2) & 99.414\,(3)   & 99.4321\,(35) \\
 50                                  &   107.9040\,(43)(2) & 107.90        & 107.9036\,(45) \\
 52                                  &   113.7699\,(48)(3) & 113.77        & 113.770\,(5) \\
 54                                  &   119.8300\,(55)(8) & 119.82        & 119.831\,(6) \\
 60                                  &   139.2754\,(82)(8) & 139.26\,(1)   & 139.275\,(6) \\
 64                                  &    153.347\,(11)(2) & 153.38\,(1)   & \\
 66                                  &   160.789\,(13)(11) & 160.83\,(1)   & \\
 70                                  &    176.494\,(17)(6) & 176.54\,(2)   & \\
 74                                  &    193.413\,(24)(3) & 193.44\,(3)   & \\
 79                                  &    216.282\,(37)(9) & 216.22\,(3)   & \\
 80                                  &    221.045\,(40)(8) & 220.97\,(4)   & \\
 82                                  &    230.823\,(47)(4) & 230.76\,(4)   & \\
 83                                  &    235.809\,(53)(9) & 235.72\,(5)   & \\
 90                                  &   270.913\,(98)(86) & 270.74\,(7)   & \\
 92                                  &   280.775\,(97)(28) & 280.65\,(8)   & \\[5pt]
\multicolumn{4}{l}{$2p_{3/2}-2s$:}\\
 18                                  &      35.03759\,(73) & 35.037\,(1)   & 35.0378\,(6) \\
 20                                  &      41.02497\,(78) & 41.024\,(1)   & 41.0251\,(7) \\
 21                                  &      44.30923\,(84) & 44.308\,(1)   & 44.3092\,(7) \\
 26                                  &       64.5646\,(12) & 64.562\,(1)   & 64.5650\,(9)  & 64.5647\,(26) \\
 28                                  &       74.9586\,(14) & 74.955\,(1)   & 74.9586\,(11) & 74.9585\,(28) \\
 30                                  &       87.0274\,(15) & 87.023\,(1)   & 87.0282\,(12) \\
 32                                  &      101.0489\,(17) & 101.04        & \\
 36                                  &      136.1808\,(22) & 136.17        & 136.1818\,(17) \\
 40                                  &      183.1095\,(27) & 183.10        & 183.1106\,(23) \\
 42                                  &   211.9871\,(29)(1) & 211.98        & \\
 47                                  &   303.6714\,(38)(2) & 303.67        & 303.6709\,(36) & 303.6704\,(52) \\
 50                                  &   374.6774\,(46)(2) & 374.67        & 374.6757\,(46) \\
 52                                  &   429.9055\,(50)(3) & 429.88        & 429.904\,(5) \\
 54                                  &   492.2258\,(58)(8) & 492.21        & 492.225\,(6) \\
 60                                  &   729.2038\,(84)(8) & 729.19\,(1)   & 729.204\,(6) \\
 64                                  &    937.376\,(11)(2) & 937.39\,(1)   & \\
 66                                  &  1059.503\,(13)(11) & 1059.56\,(1)  & \\
 70                                  &   1345.526\,(17)(6) & 1345.57\,(2)  & \\
 74                                  &   1696.129\,(24)(3) & 1696.10\,(3)  & \\
 79                                  &  2244.036\,(36)(10) & 2244.00\,(3)  & \\
 80                                  &   2370.446\,(39)(9) & 2370.38\,(4)  & \\
 82                                  &   2642.220\,(46)(4) & 2642.17\,(4)  & \\
 83                                  &  2788.127\,(52)(10) & 2788.04\,(5)  & \\
 90                                  &  4025.410\,(96)(96) & 4025.25\,(7)  & \\
 92                                  &  4459.580\,(94)(31) & 4459.46\,(8)  & \\
\end{tabular}
